Orbital period changes and the higher-order multiplicity fraction amongst SuperWASP eclipsing binaries

Orbital period changes of binary stars may be caused by the presence of a third massive body in the system. Here we have searched the archive of the Wide Angle Search for Planets (SuperWASP) project for evidence of period variations in 13927 eclipsing binary candidates. Sinusoidal period changes, strongly suggestive of third bodies, were detected in 2% of cases; however, linear period changes were observed in a further 22% of systems. We argue on distributional grounds that the majority of these apparently linear changes are likely to reflect longer-term sinusoidal period variations caused by third bodies, and thus estimate a higher-order multiplicity fraction of 24% for SuperWASP binaries, in good agreement with other recent figures for the fraction of triple systems amongst binary stars in general.

==> (inline-0) <==
\begin{longtable}{l l l l l l l}
\caption{Periods and quadratic period change determinations for 388 EW-type eclipsing binary candidates.  \label{ewquadtab}}\\
\hline\hline
WASP ID (1SWASP & $P$ & $\delta P$ & $\dot{P}$ & $\delta \dot{P}$ & Linear fit & Quadratic fit\\
Jhhmmss.ss$\pm$ddmmss.s) & /s & /s & /s~yr\textsuperscript{-1} & /s~yr\textsuperscript{-1} & reduced $\chi^2$ & reduced $\chi^2$ \\
\hline
\endfirsthead
\caption[]{(continued)}\\
\hline\hline
WASP ID (1SWASP & $P$ & $\delta P$ & $\dot{P}$ & $\delta \dot{P}$ & Linear fit & Quadratic fit\\
Jhhmmss.ss$\pm$ddmmss.s) & /s & /s & /s~yr\textsuperscript{-1} & /s~yr\textsuperscript{-1} & reduced $\chi^2$ & reduced $\chi^2$ \\
\hline
\endhead
J000139.04-362125.6 & 23055.9531 & 0.0035 &  0.10153 &  0.01084 & 1.41 & 1.02\\
J000309.18-345618.4 & 22931.8594 & 0.0024 & -0.03004 &  0.00312 & 1.41 & 1.00\\
J001259.92+141858.3 & 28468.7715 & 0.0047 & -0.16307 &  0.01053 & 2.37 & 1.08\\
J001536.38+312111.8\footnote{This ``object'' and its neighbour(s) at similar coordinates are duplicates of a single astrophysical object.} & 26700.2773 & 0.0050 & -0.11666 &  0.01319 & 1.40 & 1.01\\
J001537.75+312045.4$^1$ & 26700.2617 & 0.0050 & -0.11709 &  0.01377 & 1.43 & 1.05\\
J002328.00-204150.0 & 35829.8828 & 0.0073 & -0.21826 &  0.00243 & 30.75 & 7.23\\
J002446.47+192503.1 & 34684.7734 & 0.0036 & -0.06151 &  0.00638 & 1.70 & 1.02\\
J002449.36-274418.9 & 27100.4863 & 0.0029 &  0.10369 &  0.00627 & 3.01 & 1.39\\
J002540.75-344942.8 & 23210.3477 & 0.0043 &  0.03466 &  0.00334 & 1.44 & 1.01\\
J002828.13+262749.9 & 28027.8359 & 0.0062 &  0.10126 &  0.00360 & 5.22 & 1.03\\
J003033.53+392722.9 & 36040.0430 & 0.0041 &  0.03444 &  0.00309 & 1.49 & 1.01\\
J004240.46-295638.3 & 26065.7637 & 0.0030 & -0.16061 &  0.00320 & 12.34 & 2.54\\
J004633.78-333058.0 & 25845.7148 & 0.0027 &  0.02974 &  0.00334 & 1.36 & 1.03\\
J004637.72+315117.4 & 29674.0039 & 0.0030 &  0.04501 &  0.00273 & 2.14 & 1.01\\
J004920.20+232516.8 & 31037.5703 & 0.0020 & -0.07318 &  0.00385 & 3.35 & 1.06\\
J005101.52+283749.3 & 25141.5820 & 0.0021 &  0.05593 &  0.00503 & 1.74 & 1.00\\
J005408.45+385402.4 & 25582.1465 & 0.0018 & -0.02136 &  0.00186 & 1.61 & 1.00\\
J010642.20-330857.9 & 19187.5820 & 0.0024 &  0.05851 &  0.00693 & 1.36 & 1.00\\
J010705.03+321208.9 & 36353.2305 & 0.0060 &  0.10231 &  0.00382 & 5.11 & 1.09\\
J010857.78+214640.2 & 26618.9629 & 0.0035 &  0.06599 &  0.00306 & 4.30 & 1.01\\
J012655.03+305219.6 & 32237.0098 & 0.0023 &  0.04150 &  0.00158 & 4.37 & 1.05\\
J013015.91+333918.5 & 35108.4883 & 0.0065 &  0.09971 &  0.00504 & 3.61 & 1.87\\
J013200.97-220217.0$^1$ & 28278.9551 & 0.0045 &  0.04683 &  0.00273 & 1.90 & 1.06\\
J013201.00-220225.1$^1$ & 28278.9531 & 0.0024 &  0.04661 &  0.00278 & 1.84 & 1.05\\
J013629.46+015020.8 & 23080.2012 & 0.0079 &  0.15775 &  0.01072 & 2.01 & 1.01\\
J014431.77-134956.4 & 22963.5020 & 0.0086 &  0.22716 &  0.02414 & 1.46 & 1.00\\
J014933.69-193729.2 & 29445.8633 & 0.0048 & -0.39174 &  0.00493 & 32.05 & 1.00\\
J015437.68-040908.1$^1$ & 33493.0000 & 0.0140 &  0.12377 &  0.01235 & 1.52 & 1.02\\
J015438.89-040920.2$^1$ & 33493.0273 & 0.0157 &  0.13047 &  0.01284 & 1.55 & 1.02\\
J020759.54-285841.4 & 36464.1641 & 0.0070 & -0.15275 &  0.00927 & 2.43 & 1.04\\
J020921.37+142358.4 & 24007.1562 & 0.0028 &  0.16642 &  0.00814 & 3.37 & 1.06\\
J021544.21-202410.2 & 25134.4629 & 0.0028 &  0.04088 &  0.00269 & 1.81 & 1.02\\
J021547.14-045208.2 & 24878.2910 & 0.0085 & -0.18038 &  0.01942 & 1.42 & 1.00\\
J022531.17-185947.3 & 32301.0488 & 0.0036 & -0.05981 &  0.00408 & 1.72 & 1.00\\
J022758.57-125932.0 & 24163.6992 & 0.0104 &  0.52411 &  0.05853 & 1.74 & 1.06\\
J023129.78-125221.9 & 22339.8281 & 0.0111 & -0.44133 &  0.06492 & 1.38 & 1.02\\
J025203.36+093116.5 & 25701.5312 & 0.0092 &  0.34546 &  0.04807 & 1.33 & 1.00\\
J025305.48-203139.3 & 39645.4531 & 0.0042 &  0.08046 &  0.00483 & 2.04 & 1.00\\
J030155.78-391442.8 & 26997.6289 & 0.0039 & -0.16712 &  0.01365 & 1.67 & 1.00\\
J030314.81-231112.0 & 39451.3789 & 0.0052 &  0.11707 &  0.00886 & 1.97 & 1.02\\
J031751.34-361530.3 & 34135.4336 & 0.0026 &  0.04354 &  0.00400 & 1.59 & 1.01\\
J032810.22-250400.4$^1$ & 27259.6777 & 0.0026 & -0.08928 &  0.00705 & 1.68 & 1.00\\
J032811.87-250330.0$^1$ & 27259.6797 & 0.0023 & -0.08415 &  0.00396 & 2.80 & 1.02\\
J033531.91+055850.3 & 27540.4043 & 0.0081 & -0.14727 &  0.02206 & 1.26 & 1.00\\
J033609.51-183826.6 & 24410.0098 & 0.0046 &  0.12775 &  0.00653 & 2.41 & 1.07\\
J034927.54+125432.3 & 26384.1152 & 0.0047 &  0.02585 &  0.00376 & 1.27 & 1.01\\
J035212.51-343325.8 & 27357.8379 & 0.0043 & -0.04581 &  0.00641 & 1.25 & 1.00\\
J035422.58-360538.4 & 25094.6172 & 0.0024 &  0.05866 &  0.00639 & 1.47 & 1.08\\
J035546.30+070816.2 & 32457.1875 & 0.0067 &  0.14795 &  0.01776 & 1.37 & 1.01\\
J041036.33+340258.6 & 23369.3672 & 0.0047 &  0.07502 &  0.00662 & 2.03 & 1.00\\
J041120.40-230232.3 & 18690.4688 & 0.0021 &  0.04659 &  0.00447 & 1.58 & 1.03\\
J041418.36-462657.1 & 26925.5391 & 0.0012 & -0.01631 &  0.00154 & 1.37 & 1.01\\
J041651.90-045351.9 & 24782.5938 & 0.0062 & -0.11603 &  0.01535 & 1.32 & 1.00\\
J041711.37+015851.0 & 23720.9414 & 0.0023 &  0.08107 &  0.00869 & 1.41 & 1.03\\
J041813.35-061534.0 & 28317.9688 & 0.0132 &  0.28679 &  0.02431 & 1.71 & 1.00\\
J043424.83+082201.8 & 36619.5430 & 0.0344 & -0.62464 &  0.02290 & 5.39 & 1.07\\
J043935.24-301034.3 & 22885.1309 & 0.0019 &  0.05043 &  0.00391 & 1.64 & 1.04\\
J044622.57+044054.3 & 22356.0918 & 0.0054 & -0.66685 &  0.04150 & 2.40 & 1.03\\
J045657.16-092952.9 & 22517.4102 & 0.0064 &  0.15060 &  0.02224 & 1.28 & 1.02\\
J050203.72-024807.5 & 27819.6328 & 0.0054 &  0.07488 &  0.00865 & 1.39 & 1.03\\
J050225.71-152514.0 & 27088.7500 & 0.0044 & -0.61057 &  0.02231 & 4.82 & 1.05\\
J050317.30-344940.0 & 24952.5801 & 0.0026 & -0.08743 &  0.00441 & 2.40 & 1.05\\
J050333.59-252155.7 & 35776.1484 & 0.0061 &  0.27766 &  0.00561 & 10.64 & 1.04\\
J050416.72-192247.7 & 24789.6914 & 0.0027 & -0.11957 &  0.00365 & 4.73 & 1.56\\
J050734.80-212930.1 & 25031.4043 & 0.0042 &  0.11110 &  0.00920 & 1.55 & 1.00\\
J050922.02-193233.5 & 23400.7930 & 0.0021 &  0.04971 &  0.00260 & 2.18 & 1.04\\
J051146.32+043612.9 & 32992.3672 & 0.0246 & -0.75979 &  0.06914 & 1.69 & 1.05\\
J051359.39-454655.2 & 25328.4941 & 0.0026 & -0.17592 &  0.00825 & 2.30 & 1.06\\
J051842.33+142505.3 & 29759.2812 & 0.0058 &  0.10690 &  0.00530 & 3.32 & 1.05\\
J052354.95+164744.4$^1$ & 29674.3926 & 0.0081 &  0.06412 &  0.00757 & 1.44 & 1.00\\
J052357.13+164810.4$^1$ & 29674.4102 & 0.0069 &  0.04959 &  0.00690 & 1.32 & 1.00\\
J052449.39-280900.5 & 23827.0332 & 0.0017 & -0.05664 &  0.00242 & 3.60 & 1.76\\
J052623.59-335404.7 & 36878.9180 & 0.0046 &  0.28730 &  0.00830 & 4.72 & 1.01\\
J053002.84-013005.7 & 23728.0039 & 0.0056 & -0.04851 &  0.00527 & 1.31 & 1.01\\
J054137.57-382224.9 & 30198.5352 & 0.0046 &  0.10952 &  0.00485 & 3.84 & 2.28\\
J054905.38-255424.1 & 27048.7969 & 0.0022 &  0.05847 &  0.00335 & 2.34 & 1.42\\
J054911.37-190234.4 & 27150.1738 & 0.0020 & -0.04844 &  0.00319 & 1.90 & 1.04\\
J055302.53-401849.3 & 35022.3594 & 0.0110 &  0.17521 &  0.01181 & 1.64 & 1.06\\
J055707.88-273831.0 & 25645.9980 & 0.0030 & -0.03816 &  0.00242 & 1.80 & 1.02\\
J060556.82-534251.9 & 40058.9414 & 0.0076 & -0.32627 &  0.01445 & 2.53 & 1.06\\
J060759.31-340929.0 & 26225.3828 & 0.0015 & -0.03292 &  0.00181 & 2.05 & 1.01\\
J061150.72-451944.8 & 30805.7812 & 0.0028 &  0.06998 &  0.00214 & 3.75 & 1.59\\
J061512.11-401319.4 & 24726.3789 & 0.0027 &  0.06375 &  0.00206 & 3.04 & 1.03\\
J061537.07-452833.9 & 28346.6875 & 0.0042 &  0.06906 &  0.00499 & 1.47 & 1.05\\
J061624.13-461943.4 & 25621.6914 & 0.0014 &  0.08450 &  0.00313 & 2.64 & 1.02\\
J061855.12-253840.0 & 30188.6738 & 0.0068 &  0.07139 &  0.00632 & 1.50 & 1.01\\
J061916.96-464237.2 & 30294.6055 & 0.0071 & -0.15356 &  0.01264 & 1.54 & 1.04\\
J062155.28-430715.5 & 32498.1680 & 0.0051 & -0.07901 &  0.00486 & 1.59 & 1.03\\
J062909.20-435426.9 & 30862.9824 & 0.0042 & -0.09705 &  0.00296 & 3.25 & 1.03\\
J063019.95-443827.6 & 34837.4375 & 0.0050 & -0.09199 &  0.00318 & 2.90 & 1.04\\
J063641.97-370337.2 & 30038.2090 & 0.0033 &  0.11197 &  0.00674 & 2.02 & 1.07\\
J064341.20+375333.2 & 24991.2773 & 0.0172 &  0.13982 &  0.00834 & 2.65 & 1.01\\
J064427.46+294110.1 & 24995.6953 & 0.0122 & -0.07268 &  0.00315 & 4.90 & 1.00\\
J075521.21+334946.5 & 26201.9023 & 0.0046 &  0.03904 &  0.00494 & 1.48 & 1.01\\
J081516.14+405331.9$^1$ & 24760.0059 & 0.0025 & -0.09146 &  0.00528 & 3.69 & 1.24\\
J081518.82+405254.2$^1$ & 24760.0098 & 0.0049 & -0.06435 &  0.00819 & 1.54 & 1.00\\
J082211.83+390147.7 & 27384.7441 & 0.0054 &  0.23506 &  0.00647 & 11.86 & 3.15\\
J083321.24-082812.4 & 27524.5449 & 0.0048 &  0.08734 &  0.00843 & 1.50 & 1.04\\
J083355.99-120408.2 & 60518.3672 & 0.0181 &  0.90000 &  0.08250 & 1.56 & 1.01\\
J084303.35-034239.8$^1$ & 30115.5664 & 0.0045 &  0.19877 &  0.00819 & 3.17 & 1.04\\
J084303.58-034333.6$^1$ & 30115.6055 & 0.0062 &  0.19969 &  0.01429 & 1.71 & 1.00\\
J084303.97-034252.5$^1$ & 30115.5762 & 0.0032 &  0.19866 &  0.00661 & 4.37 & 1.02\\
J084348.79+031638.7 & 25507.7988 & 0.0032 &  0.05582 &  0.00610 & 1.38 & 1.04\\
J090823.62-142253.2 & 27058.3145 & 0.0093 & -0.12744 &  0.01273 & 1.45 & 1.02\\
J091243.24-080852.8 & 29659.9414 & 0.0114 &  0.09967 &  0.01100 & 1.41 & 1.08\\
J091705.40-024737.1 & 27261.9609 & 0.0089 &  0.20891 &  0.01046 & 2.57 & 1.01\\
J091831.82-032026.0 & 29776.8535 & 0.0092 & -0.13341 &  0.01414 & 1.42 & 1.09\\
J092100.49-173234.9 & 25998.0625 & 0.0027 &  0.05768 &  0.00410 & 1.55 & 1.01\\
J095332.59-183407.1 & 37536.6211 & 0.0047 &  0.07672 &  0.00358 & 2.27 & 1.02\\
J095550.69-140934.9 & 20860.7266 & 0.0044 & -0.08577 &  0.00832 & 1.43 & 1.02\\
J100247.96+010540.3 & 36272.5547 & 0.0159 &  0.10612 &  0.00818 & 1.84 & 1.01\\
J101257.33+101655.2 & 30204.8555 & 0.0081 &  0.16796 &  0.01552 & 1.87 & 1.01\\
J102108.91-374909.8 & 26413.7070 & 0.0054 & -0.24352 &  0.00978 & 2.74 & 1.01\\
J102528.13-191054.9 & 22831.5508 & 0.0025 & -0.06100 &  0.00443 & 1.79 & 1.05\\
J103611.60-373726.1 & 46327.2461 & 0.0127 & -0.32522 &  0.01485 & 2.58 & 1.02\\
J104921.71-414044.4$^1$ & 29134.8359 & 0.0045 &  0.06307 &  0.00472 & 1.64 & 1.01\\
J104923.65-414108.3$^1$ & 29134.8379 & 0.0039 &  0.05606 &  0.00490 & 1.47 & 1.00\\
J105140.12-212440.5 & 24593.6250 & 0.0028 & -0.21326 &  0.00462 & 5.97 & 1.03\\
J105225.72-025919.3 & 25387.8516 & 0.0036 &  0.53388 &  0.02678 & 2.87 & 1.00\\
J105743.98-463334.2 & 37236.2227 & 0.0056 &  0.13070 &  0.00645 & 2.22 & 1.01\\
J110002.08+044206.5 & 25134.6348 & 0.0081 &  0.09380 &  0.00817 & 1.64 & 1.05\\
J111145.22-425459.7 & 29774.6719 & 0.0014 &  0.03222 &  0.00179 & 1.87 & 1.00\\
J111222.16-364056.5 & 45035.0664 & 0.0068 &  0.05032 &  0.00451 & 1.41 & 1.02\\
J112047.99-401142.8 & 32280.4473 & 0.0068 & -0.38600 &  0.00780 & 8.08 & 1.02\\
J112342.75-322002.0$^1$ & 22931.3398 & 0.0023 &  0.03283 &  0.00184 & 1.89 & 1.01\\
J112343.20-321942.9$^1$ & 22931.3379 & 0.0014 &  0.02991 &  0.00158 & 2.02 & 1.03\\
J113139.00-433217.4 & 32300.9355 & 0.0052 & -0.12681 &  0.00575 & 2.34 & 1.00\\
J113139.68-325540.5 & 25787.3047 & 0.0042 & -0.10023 &  0.00546 & 2.05 & 1.06\\
J113211.99-395459.5$^1$ & 29135.8926 & 0.0024 &  0.05023 &  0.00315 & 1.74 & 1.00\\
J113212.54-395531.0$^1$ & 29135.8867 & 0.0019 &  0.04517 &  0.00268 & 1.87 & 1.00\\
J114248.08-354857.5 & 31988.0430 & 0.0030 &  0.04379 &  0.00156 & 4.30 & 1.79\\
J114412.80-404650.1 & 29888.3965 & 0.0025 &  0.05223 &  0.00298 & 2.23 & 1.06\\
J114538.75-362254.0 & 35126.1016 & 0.0046 & -0.10517 &  0.00604 & 4.01 & 3.12\\
J115048.46-242321.8$^1$ & 30617.2598 & 0.0020 & -0.04223 &  0.00269 & 1.76 & 1.02\\
J115049.18-242303.1$^1$ & 30617.2559 & 0.0019 & -0.05177 &  0.00275 & 2.07 & 1.01\\
J115620.05-352844.8 & 25378.9199 & 0.0026 & -0.05774 &  0.00240 & 2.91 & 1.01\\
J115936.86-433130.5 & 23968.5977 & 0.0031 &  0.02613 &  0.00316 & 1.36 & 1.08\\
J120458.54+065536.9 & 27244.3477 & 0.0066 &  0.10206 &  0.00814 & 1.73 & 1.01\\
J120519.86-075606.3 & 29181.2559 & 0.0049 &  0.10092 &  0.01144 & 1.44 & 1.06\\
J120746.20-060202.3 & 22823.3535 & 0.0041 &  0.20136 &  0.01040 & 2.91 & 1.00\\
J120929.91-355556.8 & 30610.9395 & 0.0059 &  0.09082 &  0.00827 & 1.45 & 1.08\\
J121507.29-234352.3 & 30031.9199 & 0.0028 & -0.05000 &  0.00413 & 1.54 & 1.06\\
J121947.28-353242.9 & 29241.9902 & 0.0033 &  0.05391 &  0.00492 & 1.48 & 1.04\\
J122741.36-215102.8 & 26225.9551 & 0.0047 &  0.06890 &  0.00879 & 1.36 & 1.04\\
J123242.36-384854.3 & 20648.4414 & 0.0023 & -0.09102 &  0.00485 & 2.20 & 1.03\\
J123300.28+264258.3 & 20506.7988 & 0.0010 &  0.01611 &  0.00085 & 3.57 & 1.79\\
J123305.52+270803.6 & 29197.4609 & 0.0027 &  0.03711 &  0.00469 & 1.35 & 1.02\\
J124015.04-184800.9 & 27355.9648 & 0.0080 & -0.17013 &  0.00637 & 8.67 & 4.48\\
J124337.23+384415.6 & 28243.7891 & 0.0025 & -0.02285 &  0.00151 & 3.80 & 2.35\\
J124446.27+411049.7 & 38327.1602 & 0.0037 &  0.02397 &  0.00321 & 1.42 & 1.01\\
J124858.67-305155.3 & 22978.8105 & 0.0015 & -0.05057 &  0.00580 & 1.28 & 1.00\\
J125121.44+271346.8 & 23041.6016 & 0.0027 & -0.04258 &  0.00205 & 9.24 & 6.79\\
J130450.15+072432.1 & 22990.8535 & 0.0070 & -0.10838 &  0.01462 & 1.28 & 1.01\\
J130625.40+342916.9 & 29608.1211 & 0.0035 & -0.05196 &  0.00297 & 2.63 & 1.01\\
J131032.21-040932.6 & 26891.6309 & 0.0083 & -0.21213 &  0.00394 & 15.44 & 1.13\\
J131150.67-423655.8 & 40089.0391 & 0.0061 & -0.11437 &  0.00674 & 2.08 & 1.06\\
J131531.04-142655.3 & 28223.5332 & 0.0079 &  0.30266 &  0.03044 & 1.59 & 1.02\\
J132253.52-405327.3 & 33876.9805 & 0.0074 & -0.22450 &  0.02131 & 1.47 & 1.04\\
J132801.70-272947.5 & 26141.2656 & 0.0026 &  0.15153 &  0.00404 & 7.40 & 2.08\\
J132844.14-214206.5 & 31464.0098 & 0.0070 & -0.30221 &  0.01377 & 2.88 & 1.03\\
J133105.91+121538.0 & 18836.3672 & 0.0080 & -0.03096 &  0.00346 & 1.61 & 1.02\\
J133229.87-300756.1 & 26792.3438 & 0.0019 & -0.03663 &  0.00427 & 1.32 & 1.03\\
J133246.14-174532.3 & 35376.1992 & 0.0078 & -0.18508 &  0.01075 & 3.97 & 2.10\\
J134005.59-021956.0 & 29880.9590 & 0.0071 & -0.24478 &  0.01457 & 2.27 & 1.01\\
J134247.31-185307.3 & 35336.9453 & 0.0074 &  0.22525 &  0.00564 & 8.39 & 1.47\\
J134615.95-221531.9 & 44053.8555 & 0.0098 & -0.62994 &  0.02444 & 3.91 & 1.02\\
J134713.10-351625.2 & 30344.3340 & 0.0031 &  0.05726 &  0.00591 & 1.41 & 1.05\\
J134738.72-213540.3 & 22578.3047 & 0.0035 &  0.14185 &  0.00667 & 3.29 & 1.01\\
J135105.28-110129.5 & 24360.9102 & 0.0064 &  0.22603 &  0.01532 & 2.18 & 1.00\\
J135150.82-021230.3 & 27719.3359 & 0.0040 & -0.06834 &  0.00798 & 1.38 & 1.04\\
J135250.67-181330.6 & 31143.2754 & 0.0036 &  0.09286 &  0.00563 & 2.28 & 1.02\\
J135835.27-334041.1 & 30831.5645 & 0.0022 &  0.04824 &  0.00402 & 1.52 & 1.02\\
J141203.55-365515.4 & 28565.5195 & 0.0044 &  0.17066 &  0.01170 & 2.09 & 1.12\\
J141844.85+020021.5 & 25242.8867 & 0.0113 & -0.48450 &  0.04844 & 1.50 & 1.02\\
J142144.07+464159.2 & 27532.7129 & 0.0028 & -0.05220 &  0.00185 & 7.53 & 2.38\\
J142344.98+374744.0 & 34323.3164 & 0.0029 & -0.07723 &  0.00529 & 1.95 & 1.00\\
J142443.22-261758.9 & 30667.9199 & 0.0033 & -0.06143 &  0.00416 & 1.85 & 1.00\\
J143009.36-185138.5 & 27951.9922 & 0.0020 & -0.02606 &  0.00223 & 1.37 & 1.02\\
J143415.01-193319.8 & 27678.8281 & 0.0034 &  0.02300 &  0.00166 & 1.54 & 1.05\\
J143515.00-042347.4 & 25375.0957 & 0.0102 &  0.29648 &  0.04032 & 1.28 & 1.01\\
J143642.70-203755.6 & 26015.5488 & 0.0022 & -0.14829 &  0.00291 & 8.42 & 1.09\\
J144338.24-332721.1 & 26174.6191 & 0.0049 & -0.24757 &  0.00817 & 4.95 & 1.06\\
J144618.02-300423.0 & 30387.0039 & 0.0067 & -0.13185 &  0.01327 & 1.42 & 1.01\\
J144618.27-194004.6 & 32225.5430 & 0.0083 & -0.06060 &  0.00607 & 1.28 & 1.01\\
J144621.23-300501.0 & 30387.0059 & 0.0047 & -0.12309 &  0.01162 & 1.45 & 1.02\\
J144813.07-211242.7 & 22579.3945 & 0.0017 &  0.06211 &  0.00191 & 3.99 & 1.02\\
J145117.49+251215.9 & 26897.5117 & 0.0042 &  0.13617 &  0.00537 & 3.96 & 1.02\\
J145230.63-093907.0 & 28846.8086 & 0.0034 &  0.33714 &  0.00687 & 8.41 & 1.03\\
J145414.77-252457.7 & 34984.5547 & 0.0043 & -0.21348 &  0.02267 & 1.50 & 1.08\\
J145614.28-261748.0 & 29719.5195 & 0.0033 &  0.03019 &  0.00394 & 1.27 & 1.00\\
J145828.44+110554.9 & 30821.5898 & 0.0093 & -0.19315 &  0.02574 & 1.38 & 1.00\\
J150022.39-072654.4 & 24601.2129 & 0.0115 & -0.13449 &  0.00750 & 2.07 & 1.07\\
J150452.17-375739.0 & 32325.1875 & 0.0028 & -0.01589 &  0.00165 & 1.59 & 1.22\\
J150518.70+310308.8 & 26079.7285 & 0.0039 &  0.03757 &  0.00409 & 1.36 & 1.00\\
J150737.19+145509.3 & 27413.7891 & 0.0034 & -0.10585 &  0.00595 & 2.23 & 1.01\\
J151335.43-372546.2 & 21203.8750 & 0.0044 &  0.02200 &  0.00256 & 1.34 & 1.03\\
J151507.74-361806.4 & 22396.2578 & 0.0019 &  0.02924 &  0.00188 & 1.92 & 1.03\\
J151701.45+141023.2 & 28095.3438 & 0.0041 &  0.16591 &  0.00716 & 3.49 & 1.62\\
J151712.32-190322.5 & 26411.1230 & 0.0067 & -0.05052 &  0.00360 & 1.62 & 1.03\\
J152109.95-192941.1 & 29493.6953 & 0.0057 & -0.27987 &  0.01236 & 3.31 & 1.03\\
J152235.78+310803.4 & 39785.2812 & 0.0047 &  0.10126 &  0.00552 & 2.45 & 1.02\\
J152519.47+254259.1 & 34319.1328 & 0.0028 &  0.13630 &  0.00767 & 2.42 & 1.02\\
J154254.80-211525.2 & 24684.6699 & 0.0033 &  0.04584 &  0.00392 & 1.35 & 1.00\\
J154554.26-324113.8 & 42735.5938 & 0.0084 & -0.13557 &  0.00978 & 2.02 & 1.03\\
J154957.83-182437.9 & 28366.5996 & 0.0061 &  0.17653 &  0.00768 & 3.08 & 1.02\\
J155510.85+074146.8 & 26247.4746 & 0.0160 & -0.91080 &  0.09022 & 1.50 & 1.08\\
J155516.59-125730.4 & 20373.7402 & 0.0062 & -0.23818 &  0.01444 & 2.21 & 1.00\\
J161512.99-153227.4 & 35322.2617 & 0.0092 & -0.37012 &  0.04371 & 1.48 & 1.02\\
J162003.20+070728.7 & 23784.0645 & 0.0063 & -0.38570 &  0.00888 & 8.82 & 1.49\\
J162240.75+430108.1 & 35777.0898 & 0.0023 & -0.08138 &  0.00326 & 2.31 & 1.04\\
J162406.56+344241.9 & 36513.7539 & 0.0052 & -0.05781 &  0.00392 & 1.41 & 1.02\\
J163547.40+452458.6 & 29272.3828 & 0.0025 & -0.05384 &  0.00329 & 1.59 & 1.01\\
J164148.76+562234.7 & 30585.7754 & 0.0111 &  0.25232 &  0.03616 & 1.28 & 1.01\\
J164313.22+384539.2 & 33299.3750 & 0.0587 &  0.06319 &  0.00505 & 1.33 & 1.04\\
J164425.58+415809.2 & 36613.8555 & 0.0026 &  0.07810 &  0.00207 & 3.62 & 1.03\\
J164452.80+302816.7 & 20460.2344 & 0.0015 &  0.09470 &  0.00253 & 3.58 & 1.04\\
J164534.64+300748.3 & 25621.6816 & 0.0022 &  0.01426 &  0.00083 & 1.56 & 1.01\\
J165029.58+341856.3 & 28044.7988 & 0.0020 & -0.11182 &  0.00201 & 6.17 & 1.06\\
J165039.92+274423.8 & 25751.6582 & 0.0020 &  0.01991 &  0.00112 & 1.72 & 1.01\\
J165112.79+411758.3 & 29776.0996 & 0.0020 & -0.04688 &  0.00180 & 2.16 & 1.02\\
J170121.84+420949.9 & 31981.0898 & 0.0038 &  0.06619 &  0.00069 & 18.76 & 2.76\\
J170437.99+330348.7 & 36472.6523 & 0.0042 &  0.03006 &  0.00152 & 1.70 & 1.02\\
J170837.95+401421.0 & 25180.0645 & 0.0019 & -0.07409 &  0.00373 & 1.84 & 1.03\\
J171747.03+313601.9 & 38649.2227 & 0.0063 &  0.14663 &  0.00177 & 13.58 & 1.03\\
J171836.71+355408.6$^1$ & 24865.5879 & 0.0025 &  0.02641 &  0.00169 & 1.53 & 1.03\\
J171839.93+355426.2$^1$ & 24865.5859 & 0.0027 &  0.02940 &  0.00135 & 1.99 & 1.00\\
J172132.38+295145.0 & 32250.7109 & 0.0023 &  0.02643 &  0.00132 & 1.74 & 1.00\\
J172430.45+290650.2 & 34198.9531 & 0.0062 &  0.03546 &  0.00306 & 1.30 & 1.03\\
J172621.82+534959.7 & 27380.7090 & 0.0034 &  0.02626 &  0.00203 & 1.29 & 1.00\\
J172630.75+350042.4$^1$ & 33879.1523 & 0.0026 & -0.12057 &  0.00282 & 3.89 & 1.02\\
J172631.34+350115.4$^1$ & 33879.1562 & 0.0034 & -0.12387 &  0.00259 & 4.88 & 1.07\\
J172800.35+380716.5 & 28143.6523 & 0.0023 & -0.02876 &  0.00163 & 1.50 & 1.02\\
J173046.12+440433.1$^1$ & 23388.4043 & 0.0023 & -0.01653 &  0.00106 & 1.40 & 1.03\\
J173048.26+440452.0$^1$ & 23388.4004 & 0.0026 & -0.01959 &  0.00106 & 1.56 & 1.04\\
J173329.70+355638.3 & 24962.3652 & 0.0045 &  0.09185 &  0.00339 & 2.28 & 1.00\\
J173413.54+440117.9 & 20765.0332 & 0.0042 &  0.04775 &  0.00155 & 2.63 & 1.07\\
J173920.60+354210.5 & 29648.2207 & 0.0041 &  0.16895 &  0.00270 & 11.42 & 2.12\\
J174241.53+385654.3 & 31040.6230 & 0.0023 & -0.14377 &  0.00661 & 2.11 & 1.04\\
J174353.45+313146.9 & 35217.0859 & 0.0034 & -0.10038 &  0.00438 & 2.36 & 1.03\\
J174509.72+332714.8$^1$ & 29018.9570 & 0.0032 & -0.02474 &  0.00199 & 1.40 & 1.00\\
J174511.09+332706.7$^1$ & 29018.9570 & 0.0033 & -0.02554 &  0.00187 & 1.50 & 1.02\\
J174641.37+340856.8 & 22629.1973 & 0.0033 &  0.07468 &  0.00441 & 1.74 & 1.02\\
J175238.97+434942.1$^1$ & 27327.3066 & 0.0021 &  0.03559 &  0.00232 & 1.57 & 1.00\\
J175239.07+434931.5$^1$ & 27327.3066 & 0.0027 &  0.03124 &  0.00240 & 1.40 & 1.00\\
J175239.54+434901.7$^1$ & 27327.3047 & 0.0029 &  0.03808 &  0.00354 & 1.28 & 1.00\\
J180025.61+401104.2 & 30962.4863 & 0.0051 & -0.13660 &  0.00401 & 3.79 & 1.04\\
J180328.64+475728.6 & 27639.8242 & 0.0025 & -0.05104 &  0.00273 & 1.84 & 1.00\\
J180733.25+465435.1 & 33061.6719 & 0.0033 &  0.08902 &  0.00239 & 4.40 & 1.04\\
J180818.61+343436.2 & 25172.8770 & 0.0019 &  0.06680 &  0.00184 & 4.10 & 1.09\\
J180947.64+490255.0 & 19688.4824 & 0.0015 &  0.01074 &  0.00092 & 1.34 & 1.02\\
J181033.53+421623.2 & 29245.4902 & 0.0034 &  0.04082 &  0.00193 & 2.09 & 1.01\\
J181125.92+431316.5$^1$ & 27066.9941 & 0.0015 & -0.02462 &  0.00166 & 1.62 & 1.05\\
J181126.34+431255.5$^1$ & 27066.9980 & 0.0022 & -0.02418 &  0.00154 & 1.71 & 1.06\\
J181127.16+431233.8$^1$ & 27066.9961 & 0.0015 & -0.02629 &  0.00160 & 1.67 & 1.02\\
J181152.45+373845.8 & 28181.2266 & 0.0027 & -0.03153 &  0.00277 & 1.38 & 1.08\\
J181630.80+371102.9$^1$ & 34709.7500 & 0.0027 &  0.09459 &  0.00189 & 7.53 & 1.00\\
J181632.07+371114.2$^1$ & 34709.7461 & 0.0040 &  0.09099 &  0.00211 & 5.79 & 1.01\\
J182013.98+465527.2 & 31616.7148 & 0.0035 & -0.03234 &  0.00276 & 1.40 & 1.07\\
J182345.47+410548.0 & 31860.0859 & 0.0024 & -0.06085 &  0.00198 & 3.02 & 1.01\\
J182358.52+351518.2 & 26403.7715 & 0.0042 & -0.17988 &  0.00588 & 3.22 & 1.08\\
J183053.08+485848.6 & 30036.2207 & 0.0037 & -0.14167 &  0.00370 & 4.11 & 1.02\\
J183454.44+372710.0 & 32371.7754 & 0.0043 & -0.06478 &  0.00623 & 1.28 & 1.01\\
J183823.68+423624.1 & 29452.0918 & 0.0044 & -0.03083 &  0.00191 & 1.59 & 1.00\\
J190122.57-454523.4 & 32536.8379 & 0.0057 &  0.27583 &  0.00795 & 6.18 & 1.06\\
J190755.84+495222.2 & 23662.2188 & 0.0057 &  0.21634 &  0.02520 & 1.25 & 1.00\\
J191525.86+424844.8$^1$ & 24292.5410 & 0.0023 & -0.05955 &  0.00287 & 2.57 & 1.03\\
J191525.89+424830.9$^1$ & 24292.5449 & 0.0028 & -0.06839 &  0.00288 & 3.16 & 1.04\\
J191844.50-332459.3 & 23707.0234 & 0.0020 &  0.05246 &  0.00474 & 1.65 & 1.00\\
J192104.48+561941.9 & 28883.5449 & 0.0034 & -0.05377 &  0.00498 & 1.38 & 1.00\\
J193731.58+494819.9 & 32374.7363 & 0.0050 &  0.27770 &  0.02871 & 1.46 & 1.05\\
J194009.64-430251.7 & 31734.0000 & 0.0052 & -0.29871 &  0.00760 & 6.46 & 1.00\\
J194722.46+535234.7 & 27317.1348 & 0.0019 & -0.10396 &  0.00789 & 1.92 & 1.00\\
J195855.76-452122.0 & 30639.1602 & 0.0039 &  0.07903 &  0.00948 & 1.32 & 1.01\\
J200058.88-255843.8 & 26917.7637 & 0.0031 & -0.02472 &  0.00271 & 1.44 & 1.05\\
J200951.27-335118.4 & 29350.5957 & 0.0026 &  0.03379 &  0.00211 & 2.09 & 1.00\\
J201118.05-315504.5 & 29567.2871 & 0.0057 & -0.04943 &  0.00583 & 1.32 & 1.00\\
J201633.24-384103.7$^1$ & 23684.1680 & 0.0020 & -0.03107 &  0.00192 & 2.09 & 1.02\\
J201634.12-384100.4$^1$ & 23684.1641 & 0.0016 & -0.03349 &  0.00198 & 2.14 & 1.00\\
J201833.56-363456.3 & 33082.1641 & 0.0026 &  0.04668 &  0.00508 & 1.35 & 1.00\\
J201933.56-272648.2 & 35202.8984 & 0.0050 & -0.09114 &  0.01009 & 1.51 & 1.09\\
J202111.03+014556.9 & 23561.4004 & 0.0026 & -0.04372 &  0.00451 & 1.58 & 1.08\\
J202558.23-380008.5 & 24309.2988 & 0.0044 &  0.08430 &  0.01025 & 1.32 & 1.00\\
J202920.15-071324.5 & 22522.1895 & 0.0073 &  0.21189 &  0.01134 & 2.49 & 1.18\\
J202932.37-544850.2 & 24435.7617 & 0.0042 &  0.08314 &  0.00804 & 1.33 & 1.00\\
J203253.21-145950.0 & 71442.0703 & 0.0570 &  0.55097 &  0.04249 & 1.86 & 1.00\\
J203612.16+061218.9 & 22111.7832 & 0.0038 &  0.04777 &  0.00156 & 3.91 & 1.01\\
J203746.96+161900.9 & 26815.6465 & 0.0031 & -0.17755 &  0.01324 & 1.92 & 1.01\\
J203845.24-213719.8 & 27780.2734 & 0.0030 &  0.02427 &  0.00193 & 1.51 & 1.00\\
J203940.48-201532.1 & 25350.8438 & 0.0065 & -0.08626 &  0.00500 & 2.01 & 1.01\\
J204120.52-270526.0 & 28546.2031 & 0.0031 &  0.10044 &  0.00500 & 3.23 & 1.03\\
J204455.32+092628.4 & 26000.5352 & 0.0032 & -0.04318 &  0.00295 & 1.83 & 1.03\\
J205028.98+090149.8$^1$ & 31983.6992 & 0.0045 &  0.04565 &  0.00489 & 1.37 & 1.03\\
J205029.01+090135.0$^1$ & 31983.7070 & 0.0050 &  0.04553 &  0.00493 & 1.34 & 1.02\\
J205249.37+002213.0 & 25006.5742 & 0.0054 & -0.12481 &  0.00809 & 2.02 & 1.01\\
J205427.96+101157.8$^1$ & 23009.1641 & 0.0039 &  0.04005 &  0.00312 & 1.60 & 1.00\\
J205428.29+101233.8$^1$ & 23009.1680 & 0.0021 &  0.04396 &  0.00311 & 1.74 & 1.02\\
J205558.14-362654.6 & 28297.7129 & 0.0027 & -0.09471 &  0.00430 & 3.11 & 1.04\\
J205744.03+074723.6$^1$ & 24553.1465 & 0.0039 &  0.06340 &  0.00537 & 1.44 & 1.00\\
J205745.41+074732.1$^1$ & 24553.1426 & 0.0042 &  0.05329 &  0.00476 & 1.40 & 1.00\\
J205845.63-423730.6$^1$ & 23624.6055 & 0.0028 &  0.04863 &  0.00371 & 1.36 & 1.02\\
J205847.01-423704.4$^1$ & 23624.6113 & 0.0025 &  0.05286 &  0.00397 & 1.35 & 1.01\\
J205914.34-290042.8 & 29569.5312 & 0.0032 & -0.02368 &  0.00265 & 1.35 & 1.00\\
J210227.76-211256.2 & 31687.0898 & 0.0065 &  0.12000 &  0.00861 & 1.66 & 1.03\\
J210332.19-211719.6 & 27579.5820 & 0.0242 & -0.13085 &  0.01141 & 1.39 & 1.01\\
J210405.59-052221.2 & 24577.3027 & 0.0044 &  0.09087 &  0.01237 & 1.33 & 1.02\\
J210421.11-214246.5 & 34141.6328 & 0.0077 & -0.04604 &  0.00363 & 1.56 & 1.04\\
J210500.92-403325.4 & 28022.4922 & 0.0040 & -0.06734 &  0.00304 & 2.04 & 1.01\\
J210548.49-253537.6 & 30660.6211 & 0.0181 &  0.11398 &  0.01478 & 1.25 & 1.00\\
J210553.39-164744.8 & 30913.9883 & 0.0062 & -0.10276 &  0.00558 & 2.16 & 1.06\\
J210816.24+013918.5 & 28007.1816 & 0.0043 & -0.13180 &  0.00709 & 2.58 & 1.12\\
J211233.74-265811.4 & 29517.9766 & 0.0027 & -0.03731 &  0.00456 & 1.38 & 1.06\\
J211618.59+071146.8 & 32084.9590 & 0.0037 & -0.02609 &  0.00251 & 1.42 & 1.07\\
J211712.82-002102.7 & 32117.3457 & 0.0061 & -0.04067 &  0.00383 & 1.52 & 1.02\\
J211845.75-625303.0 & 23664.4277 & 0.0030 & -0.08664 &  0.00608 & 1.56 & 1.00\\
J211848.65-174924.9 & 30924.2852 & 0.0033 &  0.02422 &  0.00222 & 1.38 & 1.02\\
J211848.97-625248.7 & 23664.4258 & 0.0037 & -0.08790 &  0.00584 & 1.69 & 1.02\\
J211850.78-190935.7 & 26568.7090 & 0.0034 &  0.10108 &  0.00321 & 4.24 & 1.03\\
J211940.57+040632.8 & 32817.2266 & 0.0116 & -0.10097 &  0.01159 & 1.39 & 1.03\\
J212012.55+155700.1 & 46458.8281 & 0.0072 &  0.19524 &  0.01566 & 1.54 & 1.02\\
J212023.09-214611.4 & 30596.9805 & 0.0043 &  0.04514 &  0.00383 & 1.51 & 1.01\\
J212318.85-462224.1 & 25581.1738 & 0.0023 &  0.05343 &  0.00212 & 2.43 & 1.06\\
J212445.29-212826.5 & 21517.6758 & 0.0023 & -0.04980 &  0.00146 & 4.73 & 1.01\\
J212725.69+194432.5$^1$ & 33323.7617 & 0.0092 &  0.06184 &  0.00375 & 1.97 & 1.05\\
J212725.75+194446.8$^1$ & 33323.8125 & 0.0066 &  0.05992 &  0.00375 & 1.93 & 1.07\\
J212737.32+113357.1 & 30000.8828 & 0.0041 & -0.08618 &  0.00304 & 3.97 & 1.02\\
J212742.11+350515.5 & 28939.8789 & 0.0014 &  0.03267 &  0.00134 & 2.82 & 1.02\\
J212821.54+333602.3 & 24459.7188 & 0.0015 & -0.01418 &  0.00161 & 1.34 & 1.07\\
J212849.75-312932.3 & 32587.7832 & 0.0044 &  0.16727 &  0.01023 & 2.05 & 1.03\\
J212915.04+160454.5 & 24447.9316 & 0.0037 &  0.05899 &  0.00101 & 12.41 & 2.34\\
J213000.95+293252.1 & 27120.7500 & 0.0032 &  0.13195 &  0.00370 & 5.05 & 1.02\\
J213005.09+204438.9 & 27514.9492 & 0.0045 &  0.05427 &  0.00262 & 2.70 & 1.06\\
J213031.21+354147.2 & 32422.6016 & 0.0052 &  0.19324 &  0.00921 & 2.56 & 1.00\\
J213104.20-520823.2$^1$ & 25005.3691 & 0.0043 & -0.19060 &  0.00964 & 2.14 & 1.01\\
J213106.00-520756.3$^1$ & 25005.3438 & 0.0062 & -0.19399 &  0.01241 & 1.72 & 1.03\\
J213209.35-344251.4 & 32538.5273 & 0.0031 &  0.05068 &  0.00203 & 3.85 & 1.01\\
J213353.51-034247.0 & 24243.2207 & 0.0098 & -0.16331 &  0.01540 & 1.56 & 1.00\\
J213437.52-522921.0 & 23403.4023 & 0.0021 &  0.17007 &  0.00408 & 5.49 & 1.01\\
J213519.13-272249.3 & 31873.4980 & 0.0048 & -0.09125 &  0.00614 & 2.05 & 1.01\\
J213530.64+181350.3 & 23110.6445 & 0.0037 & -0.03568 &  0.00448 & 1.29 & 1.03\\
J213643.78+300741.3 & 23691.7402 & 0.0049 &  0.05583 &  0.00595 & 1.38 & 1.05\\
J213654.55+333445.3 & 37999.5000 & 0.0038 & -0.07580 &  0.00172 & 9.17 & 2.68\\
J213852.12+280545.1 & 29543.4648 & 0.0017 & -0.02509 &  0.00132 & 2.37 & 1.10\\
J214411.77+332533.0 & 25344.0234 & 0.0016 & -0.04649 &  0.00137 & 4.62 & 1.07\\
J214609.97-010647.2 & 24636.2832 & 0.0040 & -0.10277 &  0.01023 & 1.50 & 1.02\\
J214956.37+205822.6 & 25545.3848 & 0.0041 & -0.04325 &  0.00511 & 1.46 & 1.06\\
J215027.43-402158.4 & 25902.1680 & 0.0037 &  0.05456 &  0.00418 & 1.51 & 1.00\\
J215214.08+344232.5 & 31960.2695 & 0.0033 &  0.05206 &  0.00316 & 2.02 & 1.04\\
J215231.21+095541.9 & 26086.2031 & 0.0033 &  0.03174 &  0.00324 & 1.34 & 1.01\\
J215248.61+272720.0 & 31873.9688 & 0.0029 &  0.07466 &  0.00222 & 5.40 & 1.09\\
J215511.89+294406.1$^1$ & 25531.3281 & 0.0023 & -0.02007 &  0.00151 & 1.54 & 1.00\\
J215512.35+294334.7$^1$ & 25531.3242 & 0.0019 & -0.02009 &  0.00106 & 2.14 & 1.03\\
J215513.58+294321.5$^1$ & 25531.3320 & 0.0023 & -0.01908 &  0.00086 & 2.54 & 1.01\\
J215711.19+224010.6 & 36462.9922 & 0.0053 &  0.06295 &  0.00144 & 10.37 & 4.06\\
J220125.40+295459.8 & 28100.8203 & 0.0030 & -0.05857 &  0.00236 & 2.83 & 1.02\\
J220158.63+333702.2 & 24685.8066 & 0.0012 &  0.02686 &  0.00122 & 2.53 & 1.01\\
J220344.41+245432.3 & 24209.2070 & 0.0056 & -0.17781 &  0.00932 & 2.67 & 1.00\\
J220344.46+294835.9 & 25440.9707 & 0.0037 & -0.03266 &  0.00330 & 1.43 & 1.00\\
J220541.82+195510.8 & 26232.8145 & 0.0037 & -0.01031 &  0.00099 & 1.53 & 1.11\\
J220621.44+125607.0 & 36318.2031 & 0.0071 & -0.11464 &  0.00704 & 1.81 & 1.09\\
J220742.30+305002.0 & 31178.6895 & 0.0030 & -0.02429 &  0.00182 & 1.83 & 1.08\\
J221107.43-193133.2 & 32291.0527 & 0.0055 &  0.05820 &  0.00821 & 1.33 & 1.06\\
J221604.06+255835.9 & 26347.0723 & 0.0031 &  0.06527 &  0.00294 & 2.85 & 1.03\\
J221925.74-180646.9 & 29422.3145 & 0.0040 &  0.02717 &  0.00296 & 1.29 & 1.01\\
J222306.39+371936.7 & 34550.6953 & 0.0086 &  0.10253 &  0.00798 & 1.80 & 1.00\\
J222338.65+085923.2 & 29262.6133 & 0.0093 &  0.07724 &  0.00859 & 1.42 & 1.02\\
J222654.39-410644.8 & 32408.3672 & 0.0038 &  0.06530 &  0.00311 & 2.43 & 1.03\\
J222700.96+312439.8 & 30130.5332 & 0.0028 &  0.02027 &  0.00254 & 1.25 & 1.00\\
J222810.73-294742.4 & 24156.1719 & 0.0026 & -0.02314 &  0.00278 & 1.34 & 1.03\\
J223615.49+060051.3 & 26730.8105 & 0.0079 &  0.21978 &  0.01134 & 2.79 & 1.02\\
J223616.76+331856.7 & 27907.8027 & 0.0023 & -0.02819 &  0.00085 & 5.19 & 1.52\\
J225355.35-343210.0 & 26337.0898 & 0.0047 &  0.04063 &  0.00354 & 1.60 & 1.02\\
J225625.94-360050.0 & 38862.1484 & 0.0035 &  0.07672 &  0.00278 & 4.61 & 1.01\\
J225825.84-260337.4 & 28308.4258 & 0.0069 &  0.13027 &  0.00655 & 3.23 & 1.01\\
J225840.47+343746.2 & 52499.7930 & 0.0111 &  0.38989 &  0.04059 & 1.50 & 1.04\\
J225849.64+134917.9 & 26737.2969 & 0.0215 & -0.10070 &  0.00736 & 2.12 & 1.09\\
J225911.06+362117.9$^1$ & 29211.4961 & 0.0044 & -0.70833 &  0.02698 & 4.11 & 1.07\\
J225911.81+362043.4$^1$ & 29211.5000 & 0.0050 & -0.70132 &  0.03238 & 2.93 & 1.00\\
J230823.75-194214.0 & 27925.3398 & 0.0045 & -0.07377 &  0.00305 & 2.92 & 1.05\\
J231147.41+014427.2 & 26358.8086 & 0.0100 & -0.17266 &  0.02305 & 1.30 & 1.02\\
J231405.38-452026.1 & 25068.0273 & 0.0041 &  0.10807 &  0.00970 & 1.38 & 1.00\\
J231709.20-003547.0 & 28701.6465 & 0.0073 &  0.09560 &  0.00637 & 2.03 & 1.00\\
J232016.64-440354.7 & 31543.6680 & 0.0033 & -0.07084 &  0.00450 & 1.73 & 1.02\\
J232314.32-373056.0 & 29032.9902 & 0.0030 & -0.04346 &  0.00135 & 8.92 & 4.05\\
J232629.30+312040.9 & 24494.1406 & 0.0027 & -0.04781 &  0.00498 & 1.84 & 1.47\\
J233420.61-432952.4 & 27697.8223 & 0.0016 & -0.05373 &  0.00306 & 2.03 & 1.06\\
J234557.74-211338.0 & 26239.3477 & 0.0031 & -0.08253 &  0.00195 & 8.16 & 2.74\\
J235324.37-435052.1 & 30543.6191 & 0.0064 &  0.23307 &  0.01084 & 2.63 & 1.05\\
J235956.13-371901.3 & 20922.6328 & 0.0026 &  0.05383 &  0.00386 & 1.89 & 1.00\\
\end{longtable}
}

\longtab{2}{
\begin{longtable}{l l l l l}
\caption{Periods for 92 EW-type eclipsing binary candidates exhibiting sinusoidal period change.  \label{ewsinetab}}\\
\hline\hline
WASP ID (1SWASP & $P$ & $\delta P$ & Linear fit & Quadratic fit\\
Jhhmmss.ss$\pm$ddmmss.s) & /s & /s & reduced $\chi^2$ & reduced $\chi^2$ \\
\hline
\endfirsthead
\caption[]{(continued)}\\
\hline\hline
WASP ID (1SWASP & $P$ & $\delta P$ & Linear fit & Quadratic fit\\
Jhhmmss.ss$\pm$ddmmss.s) & /s & /s & reduced $\chi^2$ & reduced $\chi^2$ \\
\hline
\endhead
J000326.28-163119.6 & 26964.3004 & 0.0035 & 1.77 & 1.22 \\
J000653.04+164621.7 & 23994.2856 & 0.0027 & 1.93 & 1.27 \\
J001527.97-022821.8 & 21791.2432 & 0.0111 & 1.30 & 1.01 \\
J004403.66-023850.7 & 24174.6406 & 0.0029 & 1.85 & 1.09 \\
J010321.75+023040.2 & 24611.0539 & 0.0107 & 2.22 & 1.07 \\
J011611.78-065936.8 & 28058.0934 & 0.0095 & 1.70 & 1.07 \\
J012124.43+031002.9 & 23051.7087 & 0.0040 & 1.69 & 1.03 \\
J012450.31-324123.7 & 26694.9375 & 0.0022 & 4.23 & 2.52 \\
J013436.73-392811.0 & 25088.1674 & 0.0050 & 1.56 & 1.00 \\
J030313.42-203651.7 & 28942.5823 & 0.0027 & 1.74 & 3.01 \\
J034214.72-200845.9 & 24368.4482 & 0.0041 & 3.32 & 1.73 \\
J035947.51+151810.7 & 20321.6227 & 0.0024 & 1.69 & 1.00 \\
J041002.85-082739.4 & 33784.2602 & 0.0114 & 5.06 & 1.07 \\
J043856.65-334552.0 & 26625.0185 & 0.0048 & 1.95 & 1.46 \\
J045358.91+040113.4 & 27163.2578 & 0.0076 & 2.15 & 1.07 \\
J045923.15-175907.3 & 27245.4999 & 0.0048 & 1.48 & 1.01 \\
J050040.60-142252.6 & 38303.1958 & 0.0129 & 1.30 & 1.04 \\
J051244.85+101510.6 & 23928.1268 & 0.0059 & 1.69 & 1.02 \\
J060334.68-212558.6 & 30723.8251 & 0.0030 & 2.37 & 1.01 \\
J090714.86-382809.1 & 25414.0838 & 0.0100 & 4.58 & 8.15 \\
J091440.54-140937.6 & 30347.4737 & 0.0082 & 3.74 & 1.03 \\
J092816.62+052143.6 & 23482.8060 & 0.0105 & 1.40 & 1.02 \\
J093214.30+023852.3 & 22849.9584 & 0.0047 & 1.27 & 1.01 \\
J095045.09-081948.6 & 26476.0702 & 0.0048 & 1.74 & 1.11 \\
J110019.07-404720.2 & 32259.3663 & 0.0031 & 1.86 & 1.27 \\
J115941.63-201844.6 & 45654.7244 & 0.0284 & 1.42 & 1.01 \\
J130310.90-350601.8 & 23800.5220 & 0.0016 & 1.33 & 1.06 \\
J132229.10+154301.6 & 21264.1561 & 0.0041 & 3.32 & 2.52 \\
J132946.36-322001.9 & 24188.4542 & 0.0033 & 3.02 & 2.36 \\
J133356.89-315320.2 & 27952.6363 & 0.0020 & 1.27 & 1.00 \\
J135354.48-204849.8 & 25526.7106 & 0.0042 & 1.69 & 1.10 \\
J135511.41-454842.9 & 24439.0112 & 0.0014 & 7.03 & 2.46 \\
J140726.61-383538.8\footnote{This ``object'' and its neighbour(s) at similar coordinates are duplicates of a single astrophysical object.} & 22694.6536 & 0.0014 & 1.59 & 1.02 \\
J140727.90-383500.6$^2$ & 22694.6577 & 0.0033 & 2.15 & 1.01 \\
J142357.42-172147.6 & 31909.7272 & 0.0047 & 1.32 & 1.02 \\
J142508.85-221536.1 & 21568.1410 & 0.0020 & 1.28 & 1.01 \\
J142807.46-193934.2 & 27422.4458 & 0.0052 & 7.78 & 1.76 \\
J143103.05-241743.6 & 24871.1663 & 0.0018 & 2.20 & 1.04 \\
J143750.20-385113.5$^2$ & 25262.7712 & 0.0026 & 2.57 & 4.16 \\
J143750.76-385044.2$^2$ & 25262.7643 & 0.0039 & 1.15 & 5.79 \\
J144226.37-455807.1 & 21735.0430 & 0.0011 & 3.29 & 1.26 \\
J150413.11+044809.7 & 25262.7909 & 0.0076 & 1.27 & 1.00 \\
J150822.80-054236.9 & 22469.1685 & 0.0022 & 4.76 & 1.04 \\
J160153.56+245217.5 & 23218.1860 & 0.0026 & 8.15 & 6.15 \\
J160711.35+143740.5 & 24416.6688 & 0.0115 & 1.31 & 1.04 \\
J162337.21+155720.4 & 20404.8976 & 0.0024 & 2.59 & 1.02 \\
J165631.99+302222.5 & 35519.9678 & 0.0039 & 2.54 & 1.00 \\
J165749.20+442513.3 & 22621.5690 & 0.0032 & 1.77 & 1.03 \\
J165819.77+334021.5 & 23170.7380 & 0.0011 & 1.66 & 1.04 \\
J165852.46+391423.3$^2$ & 26835.2475 & 0.0019 & 1.35 & 1.04 \\
J165854.11+391408.2$^2$ & 26835.2451 & 0.0021 & 1.37 & 1.03 \\
J171159.64+513347.1 & 32960.2022 & 0.0053 & 1.51 & 1.02 \\
J171239.43+330800.8 & 27711.7054 & 0.0024 & 1.49 & 1.01 \\
J171408.32+353051.0 & 35321.9106 & 0.0051 & 2.18 & 1.08 \\
J172004.77+365156.0 & 23404.2186 & 0.0052 & 2.13 & 1.03 \\
J172551.78+472104.9 & 21279.4935 & 0.0067 & 2.02 & 1.05 \\
J172554.97+383452.7 & 24194.2975 & 0.0023 & 1.62 & 1.05 \\
J172844.98+434813.6 & 20858.4460 & 0.0017 & 1.68 & 1.01 \\
J172931.63+401030.5$^2$ & 31314.0792 & 0.0058 & 3.65 & 1.06 \\
J172934.79+401004.0$^2$ & 31314.0858 & 0.0039 & 2.32 & 1.01 \\
J173601.67+470218.0 & 25153.6225 & 0.0017 & 2.71 & 1.06 \\
J173834.25+452719.0 & 24049.3984 & 0.0010 & 1.55 & 1.00 \\
J174310.98+432709.6 & 22300.5177 & 0.0023 & 4.35 & 1.06 \\
J174736.99+450215.1 & 30173.9437 & 0.0062 & 3.50 & 2.07 \\
J175306.53+423432.4$^2$ & 31999.5788 & 0.0028 & 1.76 & 1.03 \\
J175308.08+423438.5$^2$ & 31999.5759 & 0.0039 & 1.87 & 1.04 \\
J180849.93+423112.3 & 26437.5313 & 0.0043 & 1.57 & 1.09 \\
J182416.12+351428.1 & 23786.9640 & 0.0029 & 2.31 & 1.00 \\
J190525.37-450202.1$^2$ & 25122.7956 & 0.0022 & 2.92 & 1.02 \\
J190526.42-450140.2$^2$ & 25122.7961 & 0.0018 & 2.66 & 1.12 \\
J194705.51-375117.1 & 27284.0071 & 0.0034 & 1.39 & 1.04 \\
J200029.89-450927.6 & 27169.9991 & 0.0117 & 2.35 & 1.78 \\
J200445.46-180450.1$^2$ & 37712.7114 & 0.0047 & 1.56 & 1.05 \\
J200445.65-180426.0$^2$ & 37712.7319 & 0.0062 & 1.50 & 1.03 \\
J201045.52-624834.3 & 29677.8092 & 0.0072 & 1.59 & 1.02 \\
J201900.18+563607.3 & 26891.9950 & 0.0054 & 6.40 & 2.78 \\
J203227.89-084306.8 & 29805.5231 & 0.0084 & 1.56 & 1.00 \\
J205300.55+054050.5 & 29041.6393 & 0.0036 & 4.36 & 1.99 \\
J211418.53-135322.6 & 36233.0865 & 0.0277 & 3.09 & 1.59 \\
J212052.50+060508.0 & 24592.9634 & 0.0062 & 1.95 & 1.01 \\
J212417.25-445503.3 & 28368.8967 & 0.0024 & 1.91 & 1.06 \\
J212606.24+002242.7 & 35681.9935 & 0.0087 & 8.89 & 2.57 \\
J212707.11+170132.7 & 22268.9160 & 0.0012 & 1.35 & 1.04 \\
J213325.34-181259.9 & 28004.1224 & 0.0019 & 2.40 & 1.04 \\
J214718.43-184649.1 & 26583.7251 & 0.0035 & 1.64 & 1.03 \\
J215144.82-173012.8 & 26038.4737 & 0.0049 & 1.28 & 1.00 \\
J223041.03+220321.9 & 25403.7615 & 0.0032 & 1.52 & 1.00 \\
J223105.82-194104.6 & 20166.3986 & 0.0019 & 1.70 & 1.09 \\
J223539.58+025255.7 & 30595.2229 & 0.0096 & 4.28 & 2.71 \\
J224046.86-281802.2 & 30917.9669 & 0.0043 & 1.49 & 1.00 \\
J231107.24-353514.4 & 23248.2880 & 0.0022 & 3.91 & 1.03 \\
J232246.97-424839.3 & 22540.3507 & 0.0011 & 1.73 & 1.02 \\
\end{longtable}
}

\longtab{3}{
\begin{longtable}{l l l l l l l}
\caption{Periods and quadratic period change determinations for 137 EB-type eclipsing binary candidates.  \label{ebquadtab}}\\
\hline\hline
WASP ID (1SWASP & $P$ & $\delta P$ & $\dot{P}$ & $\delta \dot{P}$ & Linear fit & Quadratic fit\\
Jhhmmss.ss$\pm$ddmmss.s) & /s & /s & /s~yr\textsuperscript{-1} & /s~yr\textsuperscript{-1} & reduced $\chi^2$ & reduced $\chi^2$ \\
\hline
\endfirsthead
\caption[]{(continued)}\\
\hline\hline
WASP ID (1SWASP & $P$ & $\delta P$ & $\dot{P}$ & $\delta \dot{P}$ & Linear fit & Quadratic fit\\
Jhhmmss.ss$\pm$ddmmss.s) & /s & /s & /s~yr\textsuperscript{-1} & /s~yr\textsuperscript{-1} & reduced $\chi^2$ & reduced $\chi^2$ \\
\hline
\endhead
J001311.15+053540.1 & 26657.5996 & 0.0060 &  0.22048 &  0.01356 & 2.56 & 1.23\\
J002035.20+400415.8 & 25666.2285 & 0.0053 & -0.09488 &  0.00645 & 2.06 & 1.00\\
J002439.13+245522.7 & 36526.1094 & 0.0046 &  0.02151 &  0.00200 & 1.68 & 1.00\\
J003512.87-325603.5 & 43663.8633 & 0.0072 &  0.09966 &  0.00677 & 3.32 & 2.48\\
J010313.78+352903.7 & 38643.6680 & 0.0049 & -0.05079 &  0.00367 & 2.01 & 1.00\\
J010655.30-194334.5 & 29782.3379 & 0.0042 &  0.04943 &  0.00394 & 1.49 & 1.00\\
J011529.82+045222.6 & 65381.7344 & 0.0332 & -1.31450 &  0.09737 & 1.98 & 1.01\\
J011915.76+301338.9 & 25077.4961 & 0.0037 &  0.02525 &  0.00292 & 1.43 & 1.08\\
J012605.25+052409.8 & 26203.3691 & 0.0100 &  0.94489 &  0.11020 & 1.46 & 1.12\\
J012652.34-215327.1 & 27563.0996 & 0.0098 &  0.35775 &  0.01266 & 3.39 & 1.02\\
J012755.25-230141.1 & 50649.3945 & 0.0047 & -0.04925 &  0.00693 & 1.29 & 1.02\\
J014725.33-170359.5 & 24444.1152 & 0.0037 &  0.05732 &  0.00337 & 2.28 & 1.48\\
J015106.39+151004.5 & 40488.7812 & 0.0068 &  0.27184 &  0.02202 & 1.82 & 1.01\\
J015657.69-273831.7 & 59333.6133 & 0.0199 & -0.47996 &  0.04769 & 1.51 & 1.00\\
J020009.68-243302.7 & 56043.2461 & 0.0153 &  0.37118 &  0.03258 & 1.68 & 1.03\\
J020118.74-370452.1 & 26622.2031 & 0.0030 &  0.06910 &  0.00239 & 6.65 & 3.02\\
J023316.35+030807.5 & 47463.8906 & 0.0230 & -0.27131 &  0.03681 & 1.27 & 1.00\\
J025936.73-170309.9\footnote{This ``object'' and its neighbour(s) at similar coordinates are duplicates of a single astrophysical object.} & 40192.9453 & 0.0132 &  0.15858 &  0.01367 & 1.46 & 1.00\\
J025937.42-170328.1$^3$ & 40193.0078 & 0.0163 &  0.16060 &  0.01609 & 1.35 & 1.03\\
J030027.05+021100.3 & 46303.1289 & 0.0480 &  0.25224 &  0.03095 & 1.41 & 1.05\\
J030135.18-155219.7 & 24982.3301 & 0.0088 & -0.37191 &  0.03472 & 1.61 & 1.01\\
J031612.03-220530.8 & 66697.0078 & 0.0147 & -0.17923 &  0.01866 & 1.42 & 1.01\\
J033809.13-191323.6 & 29509.7910 & 0.0049 &  0.02582 &  0.00230 & 1.51 & 1.05\\
J034448.99-030443.0 & 67283.8438 & 0.0449 & -1.67823 &  0.16579 & 1.60 & 1.01\\
J035447.18+293417.7 & 59143.8242 & 0.0246 &  0.10954 &  0.01339 & 1.47 & 1.03\\
J041148.18-114726.9 & 36022.2109 & 0.0099 &  0.36462 &  0.02086 & 2.66 & 1.04\\
J041352.58-375233.2 & 45205.8984 & 0.0122 &  0.32103 &  0.02769 & 1.75 & 1.00\\
J043324.85-235619.7 & 53877.7305 & 0.0209 & -0.21638 &  0.01008 & 7.91 & 6.00\\
J050123.14-213338.7 & 25123.6973 & 0.0092 & -0.20878 &  0.02106 & 1.39 & 1.00\\
J050233.35-235904.4 & 27696.3438 & 0.0112 & -0.25559 &  0.03306 & 1.55 & 1.12\\
J050851.75+024915.8 & 25548.9199 & 0.0145 & -0.07786 &  0.00986 & 1.30 & 1.01\\
J051501.69-180353.3$^3$ & 47130.7578 & 0.0078 &  0.07924 &  0.00762 & 1.41 & 1.00\\
J051501.70-180356.1$^3$ & 47130.7422 & 0.0086 &  0.07699 &  0.00791 & 1.36 & 1.00\\
J051927.38-092222.2 & 27112.0430 & 0.0228 & -1.12859 &  0.08535 & 2.06 & 1.06\\
J053502.16-315436.4 & 60182.0977 & 0.0245 & -0.49111 &  0.03661 & 1.61 & 1.02\\
J064024.57-454037.4 & 44851.1641 & 0.0070 & -0.27714 &  0.00919 & 2.96 & 1.01\\
J065825.96+222055.0$^3$ & 23957.8203 & 0.0096 &  0.09673 &  0.00472 & 3.58 & 1.00\\
J065826.46+222121.6$^3$ & 23957.8340 & 0.0052 &  0.09731 &  0.00426 & 4.42 & 1.02\\
J080741.57+414801.7 & 55647.3477 & 0.0230 & -0.49700 &  0.02376 & 24.30 & 17.30\\
J082822.13+481402.7 & 48168.3008 & 0.0183 &  0.17093 &  0.03334 & 1.35 & 1.05\\
J083522.32-135021.4 & 52715.2695 & 0.0090 & -0.26598 &  0.02852 & 1.42 & 1.00\\
J085246.55-203052.7 & 40706.6758 & 0.0139 & -0.32423 &  0.03644 & 1.43 & 1.00\\
J090642.73-080134.5 & 65424.9648 & 0.1193 &  0.98631 &  0.08844 & 1.57 & 1.00\\
J091241.57-351514.1 & 39891.9219 & 0.0074 & -0.08184 &  0.00762 & 1.57 & 1.00\\
J092820.11-125052.1 & 43361.2305 & 0.0079 & -0.15234 &  0.01652 & 1.33 & 1.01\\
J093001.60-102202.5 & 46897.7930 & 0.0127 &  0.60976 &  0.02574 & 3.32 & 1.03\\
J095943.27-190756.1 & 40569.7344 & 0.0072 &  0.03335 &  0.00270 & 1.46 & 1.00\\
J100035.48-180131.9 & 72707.9688 & 0.0225 & -0.23605 &  0.02164 & 1.52 & 1.08\\
J101131.65-001757.7 & 75956.7578 & 0.0966 &  0.41323 &  0.06368 & 1.31 & 1.02\\
J101617.40-075540.1 & 30955.2012 & 0.0093 &  0.05220 &  0.00603 & 1.29 & 1.03\\
J102710.92-084448.6 & 23591.3535 & 0.0109 &  0.69705 &  0.05525 & 1.98 & 1.02\\
J110544.26-382057.0 & 67753.5859 & 0.0144 & -0.13616 &  0.01643 & 1.26 & 1.00\\
J121925.17+212059.1 & 47909.8398 & 0.0084 & -0.08958 &  0.01262 & 1.43 & 1.01\\
J122108.33-435213.7 & 30384.4414 & 0.0038 & -0.19013 &  0.01205 & 1.81 & 1.01\\
J124942.21-452013.0 & 25777.6914 & 0.0020 &  0.07896 &  0.00606 & 1.54 & 1.02\\
J125035.02+005700.7$^3$ & 30487.2012 & 0.0054 &  0.44670 &  0.02198 & 2.91 & 1.03\\
J125035.29+005656.3$^3$ & 30487.2090 & 0.0057 &  0.45515 &  0.02296 & 2.94 & 1.01\\
J131150.47-423728.2$^3$ & 40089.0391 & 0.0023 & -0.10664 &  0.00807 & 1.66 & 1.02\\
J131151.73-423705.1$^3$ & 40089.0391 & 0.0061 & -0.10928 &  0.00675 & 1.95 & 1.01\\
J131649.36-454901.1$^3$ & 35398.8711 & 0.0022 &  0.03791 &  0.00217 & 2.23 & 1.02\\
J131650.51-454853.0$^3$ & 35398.8750 & 0.0022 &  0.03812 &  0.00246 & 2.02 & 1.06\\
J133755.61-324531.4 & 37329.5352 & 0.0056 &  0.09899 &  0.01249 & 1.25 & 1.00\\
J134004.45-370606.2 & 44210.6836 & 0.0094 & -0.22169 &  0.01942 & 1.51 & 1.00\\
J141152.31-303010.7 & 28172.0410 & 0.0043 &  0.05902 &  0.00644 & 1.34 & 1.02\\
J144006.44+070942.7 & 75609.0859 & 0.0322 & -0.80130 &  0.10651 & 1.34 & 1.00\\
J144154.38-032446.1 & 39634.4492 & 0.0114 & -0.34247 &  0.02699 & 1.74 & 1.02\\
J144515.30-350320.6 & 68874.6953 & 0.0200 &  0.34331 &  0.01883 & 2.31 & 1.01\\
J145123.85-374047.0 & 112473.1250 & 0.0290 & -0.35062 &  0.04131 & 1.53 & 1.00\\
J145127.35+290553.3 & 26862.4160 & 0.0028 & -0.09715 &  0.00800 & 2.57 & 1.93\\
J150309.05-200922.1 & 46529.2578 & 0.0073 & -0.04661 &  0.00445 & 1.39 & 1.05\\
J152331.11-161926.4 & 108449.6797 & 0.0496 &  0.57831 &  0.07363 & 1.52 & 1.02\\
J152813.19+100756.5 & 34031.0508 & 0.0194 &  0.40020 &  0.02673 & 2.38 & 1.01\\
J152916.75-142606.3 & 110667.7969 & 0.0741 &  0.66525 &  0.08378 & 1.44 & 1.01\\
J160158.84-193541.8 & 28483.8848 & 0.0064 &  0.09779 &  0.00728 & 1.71 & 1.05\\
J161608.14+144503.0 & 34841.8164 & 0.0073 & -0.13090 &  0.00998 & 1.67 & 1.01\\
J164815.55+444429.4 & 26094.2852 & 0.0024 & -0.10653 &  0.00237 & 5.24 & 1.26\\
J165659.02+494647.6$^3$ & 32858.8945 & 0.0033 &  0.10834 &  0.00851 & 1.38 & 1.00\\
J165704.05+494655.8$^3$ & 32858.8984 & 0.0043 &  0.16698 &  0.01295 & 1.47 & 1.01\\
J170308.96+343457.1 & 45132.8906 & 0.0049 & -0.07161 &  0.00242 & 2.70 & 1.04\\
J173606.09+411841.3 & 38810.4297 & 0.0091 &  0.04758 &  0.00300 & 1.44 & 1.02\\
J174323.10+475141.4 & 34067.9141 & 0.0031 &  0.02359 &  0.00186 & 1.25 & 1.00\\
J174401.90+421825.6 & 26916.4160 & 0.0053 & -0.09091 &  0.00531 & 1.51 & 1.02\\
J175821.87+354152.2$^3$ & 45064.6016 & 0.0076 & -0.07960 &  0.00515 & 1.65 & 1.02\\
J175823.86+354207.1$^3$ & 45064.6055 & 0.0068 & -0.07755 &  0.00471 & 1.74 & 1.04\\
J180612.83+485829.5 & 42334.6250 & 0.0088 &  0.06392 &  0.00586 & 1.31 & 1.02\\
J181549.67+410637.8 & 45690.6328 & 0.0060 &  0.02557 &  0.00257 & 1.27 & 1.00\\
J181631.52+430000.6 & 31562.4258 & 0.0061 & -0.09536 &  0.00383 & 2.54 & 1.02\\
J191432.02-423246.6 & 67119.6484 & 0.0191 &  0.25102 &  0.03139 & 1.37 & 1.00\\
J191601.56+560055.3 & 27822.5449 & 0.0057 &  0.07357 &  0.00783 & 1.29 & 1.01\\
J193623.93-405317.5 & 40782.0039 & 0.0096 &  0.05189 &  0.00569 & 1.37 & 1.00\\
J193827.36+534444.9 & 51034.2852 & 0.0161 &  0.59809 &  0.05961 & 1.53 & 1.01\\
J200646.19-403057.1 & 78050.1016 & 0.0199 & -0.17604 &  0.02359 & 1.37 & 1.06\\
J201316.80+032427.9$^3$ & 40366.5117 & 0.0079 & -0.06126 &  0.00836 & 1.37 & 1.05\\
J201317.68+032401.8$^3$ & 40366.5078 & 0.0068 & -0.05721 &  0.00506 & 1.85 & 1.01\\
J201355.55-414719.0 & 32788.5039 & 0.0073 & -0.14594 &  0.01570 & 1.38 & 1.01\\
J201751.07-164339.1 & 63068.6016 & 0.0167 &  0.25375 &  0.01776 & 1.78 & 1.00\\
J201828.56-191729.4 & 46023.1836 & 0.0076 & -0.08150 &  0.00544 & 3.64 & 2.62\\
J202019.01-183504.2 & 77120.2969 & 0.0209 & -0.37396 &  0.03583 & 1.49 & 1.00\\
J202653.65-235017.9 & 31209.4766 & 0.0049 & -0.19385 &  0.02247 & 1.36 & 1.00\\
J202935.94-164629.7 & 26809.5586 & 0.0119 &  0.18642 &  0.01748 & 1.35 & 1.00\\
J204512.38+182522.2 & 82250.7500 & 0.2514 &  4.56608 &  0.27269 & 7.17 & 5.06\\
J204926.24-430855.9 & 27373.2500 & 0.0036 &  0.07059 &  0.00228 & 3.22 & 1.02\\
J205217.98-025936.7 & 27639.5645 & 0.0406 &  0.33365 &  0.02178 & 2.23 & 1.00\\
J205802.10-460400.3 & 61526.7266 & 0.0097 &  0.06865 &  0.00626 & 1.35 & 1.04\\
J210245.41+115952.6 & 41170.4883 & 0.0089 &  0.07756 &  0.00763 & 1.37 & 1.02\\
J210445.26-352546.5$^3$ & 32027.4102 & 0.0038 & -0.04760 &  0.00514 & 1.40 & 1.00\\
J210445.74-352543.4$^3$ & 32027.4180 & 0.0034 & -0.04836 &  0.00543 & 1.38 & 1.00\\
J210743.76-023812.8 & 31357.9629 & 0.0161 &  0.15194 &  0.01236 & 1.77 & 1.03\\
J211249.61-043241.2 & 40270.4062 & 0.0163 & -1.32974 &  0.05232 & 4.44 & 1.00\\
J212100.60-370342.2 & 29293.2891 & 0.0034 &  0.07504 &  0.00484 & 1.99 & 1.00\\
J212459.04-213924.0 & 61824.8008 & 0.0466 &  0.75583 &  0.02314 & 10.96 & 7.32\\
J213339.02+295713.4 & 65961.9766 & 0.0139 &  0.09463 &  0.01041 & 1.44 & 1.14\\
J213939.20+282331.3 & 52323.6992 & 0.0074 & -0.04558 &  0.00513 & 1.35 & 1.01\\
J214448.94-552447.7 & 23608.7598 & 0.0031 & -0.12088 &  0.00747 & 1.79 & 1.04\\
J214757.80+314218.8 & 67718.1328 & 0.0855 &  0.97366 &  0.07373 & 3.25 & 2.39\\
J215112.10+350502.9 & 45910.4844 & 0.0088 & -0.14477 &  0.01253 & 1.52 & 1.02\\
J215920.91+264115.1 & 23757.2051 & 0.0070 &  0.13801 &  0.00168 & 22.21 & 1.00\\
J220052.88+203349.0$^3$ & 47607.9102 & 0.0324 & -0.32165 &  0.03074 & 1.55 & 1.10\\
J220054.61+203310.9$^3$ & 47607.7969 & 0.0113 & -0.29160 &  0.01987 & 1.88 & 1.01\\
J220124.23+352040.7 & 28119.3770 & 0.0035 &  0.02656 &  0.00289 & 1.32 & 1.00\\
J220209.63-014758.2 & 24002.1543 & 0.0125 & -0.15519 &  0.02015 & 1.31 & 1.02\\
J220310.93+223207.1 & 61760.2148 & 0.0133 &  0.04821 &  0.00570 & 1.30 & 1.01\\
J220359.55+193307.4 & 41781.6367 & 0.0031 & -0.03822 &  0.00326 & 1.61 & 1.02\\
J220616.40-453943.1 & 37037.2188 & 0.0096 &  0.16386 &  0.01528 & 1.39 & 1.00\\
J220837.88+183744.2 & 37472.9648 & 0.0082 &  0.11051 &  0.00483 & 3.18 & 1.00\\
J221352.24-065817.4 & 22909.1172 & 0.0150 & -0.61323 &  0.04412 & 1.93 & 1.01\\
J221621.13+293307.4 & 30262.6094 & 0.0036 & -0.07965 &  0.00516 & 2.16 & 1.20\\
J221900.50+303848.2 & 28010.8984 & 0.0024 &  0.05350 &  0.00177 & 4.65 & 1.02\\
J225854.49+145145.4 & 57660.6211 & 0.0364 & -0.61513 &  0.05571 & 2.16 & 1.46\\
J230255.03+311954.5 & 39152.6953 & 0.0155 &  0.66717 &  0.06169 & 1.61 & 1.00\\
J230501.90-435608.2 & 42653.9180 & 0.0071 & -0.02281 &  0.00192 & 1.48 & 1.00\\
J230637.08+103359.4 & 26069.9746 & 0.0120 &  0.29654 &  0.04450 & 1.31 & 1.01\\
J231135.24-010909.2 & 26802.6777 & 0.0306 & -0.26306 &  0.02738 & 1.51 & 1.01\\
J231158.42-052605.3 & 74601.3516 & 0.0514 & -0.50424 &  0.06717 & 1.31 & 1.00\\
J232226.60-093527.0 & 76860.3594 & 0.0473 &  1.04409 &  0.09238 & 1.92 & 1.09\\
J234020.56-253007.2 & 33516.9883 & 0.0031 &  0.07469 &  0.00594 & 1.76 & 1.04\\
J235102.70-005546.6 & 45064.8320 & 0.0140 & -0.27633 &  0.03684 & 1.37 & 1.03\\
\end{longtable}
}

\longtab{4}{
\begin{longtable}{l l l l l}
\caption{Periods for 30 EB-type eclipsing binary candidates exhibiting sinusoidal period change.  \label{ebsinetab}}\\
\hline\hline
WASP ID (1SWASP & $P$ & $\delta P$ & Linear fit & Quadratic fit\\
Jhhmmss.ss$\pm$ddmmss.s) & /s & /s & reduced $\chi^2$ & reduced $\chi^2$ \\
\hline
\endfirsthead
\caption[]{(continued)}\\
\hline\hline
WASP ID (1SWASP & $P$ & $\delta P$ & Linear fit & Quadratic fit\\
Jhhmmss.ss$\pm$ddmmss.s) & /s & /s & reduced $\chi^2$ & reduced $\chi^2$ \\
\hline
\endhead
J004716.03-194143.7 & 42233.1360 & 0.0094 & 1.43 & 2.95 \\
J010006.57-074430.5 & 60863.1903 & 0.0594 & 3.07 & 1.08 \\
J023948.86-261804.7 & 42754.9359 & 0.0067 & 1.76 & 1.19 \\
J043127.71-004352.0 & 40229.2524 & 0.0234 & 1.62 & 1.02 \\
J043536.13-005226.5 & 32505.8435 & 0.0468 & 2.27 & 1.06 \\
J090358.97-213218.5\footnote{This ``object'' and its neighbour(s) at similar coordinates are duplicates of a single astrophysical object.} & 40644.4700 & 0.0095 & 1.34 & 1.03 \\
J090401.71-213238.5$^4$ & 40644.4622 & 0.0103 & 1.52 & 1.02 \\
J091816.12-184818.8 & 24490.6721 & 0.0105 & 2.42 & 1.67 \\
J093609.79-181008.2 & 60075.1198 & 0.0119 & 1.60 & 1.01 \\
J094212.53-362912.6 & 59666.0398 & 0.0091 & 1.25 & 1.00 \\
J104933.20-165751.1 & 43630.0075 & 0.0183 & 2.16 & 1.00 \\
J133233.71-253439.5 & 51989.7255 & 0.0119 & 1.39 & 1.04 \\
J143209.99-174257.1 & 22421.0854 & 0.0018 & 2.56 & 1.05 \\
J145920.96+012448.0 & 29817.3958 & 0.0351 & 1.46 & 1.07 \\
J151210.90+175124.1 & 23678.2093 & 0.0078 & 6.51 & 5.11 \\
J153336.78-215811.1 & 60888.3593 & 0.0228 & 1.35 & 1.01 \\
J162410.43+455526.7 & 22950.3614 & 0.0021 & 9.28 & 4.55 \\
J165649.13+402738.4 & 23775.3036 & 0.0031 & 4.51 & 2.14 \\
J172023.92+411512.7 & 27251.3042 & 0.0023 & 4.34 & 2.08 \\
J201144.64+570512.7 & 46345.5543 & 0.0197 & 3.50 & 1.02 \\
J203341.88-205838.4 & 24928.4306 & 0.0031 & 1.40 & 1.01 \\
J211359.46+122712.4 & 19190.1240 & 0.0026 & 1.43 & 1.01 \\
J212456.58-213909.0 & 61824.7961 & 0.0364 & 3.39 & 2.47 \\
J215746.18-661432.0 & 28148.3045 & 0.0085 & 1.35 & 1.00 \\
J220210.22-014819.9 & 24002.1257 & 0.0101 & 1.43 & 1.00 \\
J220215.40+094552.4 & 69338.0593 & 0.0391 & 1.38 & 1.04 \\
J221449.81-213020.5 & 24810.6553 & 0.0065 & 1.55 & 1.05 \\
J221652.14+222934.4 & 29933.5192 & 0.0016 & 1.96 & 1.10 \\
J223537.37+025328.3 & 30595.2128 & 0.0070 & 1.86 & 1.07 \\
J225913.78-082932.6 & 25034.2317 & 0.0423 & 2.82 & 1.08 \\
\end{longtable}
}

\longtab{5}{
\begin{longtable}{l l l l l l l}
\caption{Periods and quadratic period change determinations for 172 EA-type eclipsing binary candidates.  \label{eaquadtab}}\\
\hline\hline
WASP ID (1SWASP & $P$ & $\delta P$ & $\dot{P}$ & $\delta \dot{P}$ & Linear fit & Quadratic fit\\
Jhhmmss.ss$\pm$ddmmss.s) & /s & /s & /s~yr\textsuperscript{-1} & /s~yr\textsuperscript{-1} & reduced $\chi^2$ & reduced $\chi^2$ \\
\hline
\endfirsthead
\caption[]{(continued)}\\
\hline\hline
WASP ID (1SWASP & $P$ & $\delta P$ & $\dot{P}$ & $\delta \dot{P}$ & Linear fit & Quadratic fit\\
Jhhmmss.ss$\pm$ddmmss.s) & /s & /s & /s~yr\textsuperscript{-1} & /s~yr\textsuperscript{-1} & reduced $\chi^2$ & reduced $\chi^2$ \\
\hline
\endhead
J002717.28-233642.0 & 132393.9688 & 0.0703 &  0.90936 &  0.04890 & 8.76 & 1.10\\
J003518.16+404547.6 & 149296.3125 & 0.0778 &  1.42926 &  0.09536 & 5.23 & 1.01\\
J004345.09+305619.6\footnote{This ``object'' and its neighbour(s) at similar coordinates are duplicates of a single astrophysical object.} & 128416.8203 & 0.0322 & -0.87129 &  0.03805 & 9.82 & 1.10\\
J004346.91+305603.8$^5$ & 128416.7266 & 0.0336 & -0.82979 &  0.04481 & 6.35 & 1.01\\
J005015.63+310004.9 & 148976.7969 & 0.0755 &  0.25266 &  0.04421 & 1.61 & 1.00\\
J005147.36+264032.1 & 116414.1094 & 0.0649 &  0.28170 &  0.03874 & 2.10 & 1.00\\
J005156.72-044304.5 & 146859.7500 & 0.1080 &  1.11732 &  0.27649 & 1.40 & 1.02\\
J005543.22+153749.0 & 105194.4531 & 0.0804 &  0.27323 &  0.04344 & 1.34 & 1.01\\
J010319.14-374513.9 & 96993.8438 & 0.0253 &  0.38453 &  0.02358 & 3.73 & 1.08\\
J010512.40+274603.1 & 61915.3359 & 0.0166 & -0.16260 &  0.01220 & 2.92 & 1.21\\
J011416.27+224537.6 & 119041.9844 & 0.0467 & -0.22763 &  0.04636 & 1.58 & 1.25\\
J012546.35-395610.6 & 108937.6484 & 0.0308 & -0.67112 &  0.03212 & 9.43 & 1.06\\
J014219.31+162950.8 & 113337.4219 & 0.1107 & -2.59979 &  0.74277 & 1.61 & 1.08\\
J014225.32+375524.7 & 80038.6641 & 0.0208 & -0.37472 &  0.04089 & 2.21 & 1.03\\
J015326.78-315822.2 & 69515.3359 & 0.0186 &  0.20071 &  0.03181 & 1.29 & 1.01\\
J021521.43-121226.7 & 84257.1016 & 0.0983 & -0.32581 &  0.05543 & 1.36 & 1.02\\
J021559.07+144920.0 & 161333.3906 & 0.1101 &  0.32097 &  0.09190 & 1.47 & 1.12\\
J022941.61-054714.9 & 58871.3945 & 0.0255 &  0.42254 &  0.06030 & 1.38 & 1.00\\
J023018.20-333539.6 & 65716.7734 & 0.0142 & -0.30045 &  0.01496 & 3.23 & 1.01\\
J025911.05-185839.3 & 197087.8906 & 0.1341 & -1.05788 &  0.14398 & 1.96 & 1.03\\
J034413.03-411646.8 & 62414.5664 & 0.0179 & -0.10158 &  0.00769 & 2.69 & 1.63\\
J035525.61+313047.9 & 41956.5703 & 0.0102 & -0.12224 &  0.01830 & 1.45 & 1.03\\
J040014.48-074559.8 & 55336.8633 & 0.0195 & -0.36832 &  0.02600 & 2.21 & 1.02\\
J040259.25+271855.3 & 180715.6094 & 0.1247 &  0.74769 &  0.14422 & 1.82 & 1.10\\
J041456.76+312714.6 & 192548.4062 & 0.0912 &  0.32032 &  0.05040 & 2.34 & 1.11\\
J041944.93-321008.6$^5$ & 55571.0430 & 0.0272 & -0.16702 &  0.01219 & 2.08 & 1.00\\
J041946.84-321006.3$^5$ & 55571.0547 & 0.0174 & -0.11985 &  0.01255 & 1.56 & 1.01\\
J044601.99-293247.1 & 72647.9219 & 0.0169 & -0.23204 &  0.01266 & 3.28 & 1.02\\
J045232.36+061935.9 & 70263.5156 & 0.0280 & -0.23457 &  0.03979 & 1.45 & 1.06\\
J050011.67-380150.0 & 165760.9219 & 0.0955 &  0.51973 &  0.10663 & 1.42 & 1.01\\
J050205.46-284245.5 & 142667.1094 & 0.0649 & -0.92004 &  0.06978 & 4.65 & 1.78\\
J053450.76-302514.6 & 44308.2188 & 0.0068 &  0.10257 &  0.00819 & 2.26 & 1.69\\
J054017.61-431819.1 & 78673.1094 & 0.0256 & -0.52843 &  0.05909 & 1.27 & 1.00\\
J060630.95-262651.1 & 117105.5391 & 0.0411 &  0.10592 &  0.02546 & 1.28 & 1.00\\
J060730.26-330736.5 & 254977.5781 & 0.1618 &  3.55581 &  0.55600 & 1.80 & 1.04\\
J061727.55-213628.9 & 158788.8438 & 0.0577 &  0.43825 &  0.06411 & 2.45 & 1.19\\
J063051.52-320833.4 & 74752.0469 & 0.0152 & -0.25844 &  0.02790 & 1.52 & 1.00\\
J063807.68-294323.4 & 63430.7578 & 0.0171 &  0.20248 &  0.02329 & 1.34 & 1.00\\
J065343.99-430921.1 & 231568.9688 & 0.1566 & -1.55783 &  0.21984 & 1.83 & 1.00\\
J065530.28-403623.5 & 94027.2422 & 0.0330 &  0.52254 &  0.03115 & 2.71 & 1.06\\
J084421.88-022002.0$^5$ & 73503.7188 & 0.0343 & -0.34451 &  0.03487 & 1.70 & 1.00\\
J084422.29-022027.4$^5$ & 73503.7188 & 0.0377 & -0.37819 &  0.04251 & 1.55 & 1.00\\
J090932.65-013539.3 & 152667.3438 & 0.1243 & -1.46543 &  0.34362 & 1.36 & 1.03\\
J091428.94-134138.6 & 163674.5469 & 0.1319 &  2.10124 &  0.26915 & 2.23 & 1.13\\
J091649.26+051759.3 & 116116.8359 & 0.0571 &  1.60859 &  0.10288 & 5.12 & 1.13\\
J093046.79-185614.1 & 91894.7188 & 0.0183 & -0.15880 &  0.01240 & 2.67 & 1.16\\
J093921.15-204517.0$^5$ & 141928.2969 & 0.0759 & -0.41022 &  0.04201 & 2.23 & 1.05\\
J093921.40-204536.2$^5$ & 141928.1406 & 0.0387 & -0.36312 &  0.04190 & 1.99 & 1.02\\
J095144.05-102331.8 & 387900.1875 & 0.2394 & -6.44426 &  0.99669 & 2.69 & 1.12\\
J100532.02-144420.7 & 205246.7031 & 0.2287 &  2.65681 &  0.63056 & 1.61 & 1.04\\
J100721.56-221857.3 & 104793.7578 & 0.0368 &  0.21890 &  0.01948 & 2.51 & 1.10\\
J102157.55-034329.7 & 132868.9531 & 0.1633 & -0.32143 &  0.10077 & 1.42 & 1.07\\
J103128.30-411425.2 & 240367.2812 & 0.1566 & -1.74203 &  0.23442 & 2.59 & 1.04\\
J104619.94-455759.5 & 280109.4688 & 0.1441 &  1.56214 &  0.36075 & 1.34 & 1.00\\
J110818.29-231335.7 & 118260.1875 & 0.0335 & -0.24998 &  0.03332 & 2.03 & 1.15\\
J111701.40-401011.4 & 64620.3242 & 0.0085 & -0.09740 &  0.01181 & 1.26 & 1.00\\
J111909.11-425706.2 & 124039.5234 & 0.0482 &  0.19047 &  0.03565 & 1.46 & 1.10\\
J112105.65-260738.3 & 62738.0352 & 0.0116 & -0.27584 &  0.01772 & 2.17 & 1.00\\
J112618.04-233309.5 & 98059.5391 & 0.0218 &  0.13991 &  0.02112 & 1.35 & 1.01\\
J120951.49-322757.4 & 153966.5781 & 0.0311 & -0.38251 &  0.08557 & 1.53 & 1.16\\
J121935.63-273836.7 & 242636.0312 & 0.0463 & -3.36834 &  0.32560 & 3.20 & 1.03\\
J123601.48-435859.2 & 67677.4531 & 0.0167 &  0.23432 &  0.01579 & 2.30 & 1.04\\
J124109.78-050500.6 & 59088.0391 & 0.0315 & -0.34885 &  0.03964 & 1.46 & 1.00\\
J124128.16+354643.6 & 60616.9883 & 0.0094 & -0.12687 &  0.02032 & 1.33 & 1.00\\
J124420.23-084016.8 & 10084.5645 & 0.0006 &  0.00281 &  0.00009 & 6.20 & 1.00\\
J124551.60-200656.0 & 133348.9688 & 0.0524 & -0.43455 &  0.06801 & 1.86 & 1.09\\
J131124.02+375954.4 & 197162.9688 & 0.0328 & -0.96122 &  0.15379 & 2.52 & 1.00\\
J132228.82-392554.3 & 502167.8438 & 0.4272 & -1.26231 &  0.54505 & 1.36 & 1.00\\
J132640.58-160616.5 & 220195.8281 & 0.0820 &  3.24448 &  0.76300 & 1.63 & 1.00\\
J132710.24-041020.6 & 65162.2969 & 0.0538 & -0.45735 &  0.04443 & 1.74 & 1.03\\
J132856.21-224333.4 & 48634.9609 & 0.0065 &  0.09510 &  0.01304 & 1.38 & 1.01\\
J133024.89+134932.0 & 44638.0703 & 0.0125 & -0.13592 &  0.01106 & 2.21 & 1.03\\
J133349.56-455000.1$^5$ & 151475.5938 & 0.0739 &  1.77946 &  0.09271 & 5.94 & 1.04\\
J133351.32-455029.6$^5$ & 151475.5938 & 0.0763 &  1.87456 &  0.12982 & 3.95 & 1.03\\
J133353.43-455016.0$^5$ & 151475.6406 & 0.0657 &  2.25330 &  0.19633 & 2.84 & 1.00\\
J134225.06-450554.0 & 65449.2148 & 0.0076 & -0.05992 &  0.00522 & 1.72 & 1.00\\
J134754.90-304934.6$^5$ & 54420.0742 & 0.0136 &  0.11367 &  0.01463 & 1.28 & 1.00\\
J134755.89-304905.2$^5$ & 54420.0781 & 0.0137 &  0.14553 &  0.01612 & 1.37 & 1.00\\
J135441.76-220452.4 & 70564.6797 & 0.0105 &  0.11983 &  0.01825 & 1.26 & 1.00\\
J140632.28+411535.6 & 41544.5195 & 0.0098 &  0.24825 &  0.03640 & 1.45 & 1.02\\
J140658.98+112609.7 & 60760.5859 & 0.0620 & -0.22027 &  0.03663 & 1.32 & 1.00\\
J141254.20-054750.2 & 99440.7266 & 0.0870 &  2.42815 &  0.21107 & 2.20 & 1.00\\
J141412.22-210227.5 & 75994.7656 & 0.0221 &  0.20134 &  0.01276 & 2.30 & 1.00\\
J141825.56-310926.8 & 113673.8516 & 0.0409 &  0.28568 &  0.03705 & 1.78 & 1.00\\
J141850.78+435001.9 & 68503.5703 & 0.0138 & -0.16502 &  0.02476 & 1.58 & 1.14\\
J142920.96+320803.7 & 134891.7344 & 0.0493 & -0.81717 &  0.02265 & 28.17 & 1.06\\
J144228.84-100808.1 & 74891.2422 & 0.0711 & -1.23239 &  0.12818 & 2.01 & 1.08\\
J150029.60+334022.1 & 108588.3906 & 0.0326 & -0.21960 &  0.01277 & 6.13 & 1.30\\
J150753.03+153330.1 & 52682.2305 & 0.0130 & -0.12846 &  0.01997 & 1.56 & 1.09\\
J154643.40-230747.4 & 110761.7969 & 0.0287 &  0.21720 &  0.02820 & 2.28 & 1.29\\
J154853.06-241701.2 & 140520.3281 & 0.0771 & -0.57122 &  0.12711 & 1.43 & 1.02\\
J155440.39-191526.5 & 82532.8906 & 0.0328 & -0.39813 &  0.04016 & 1.84 & 1.00\\
J155559.84-171138.6 & 107026.8594 & 0.0353 &  0.20066 &  0.03798 & 1.29 & 1.00\\
J161605.83+142549.4 & 174854.3594 & 0.1386 &  0.34688 &  0.10005 & 1.43 & 1.11\\
J161738.89+085602.6 & 149822.9844 & 0.1047 &  1.69590 &  0.33786 & 1.90 & 1.00\\
J161813.25-191814.8 & 112156.1953 & 0.0663 & -1.63486 &  0.11876 & 3.01 & 1.00\\
J162209.63-164832.7 & 54883.5938 & 0.0214 &  0.36409 &  0.04303 & 1.32 & 1.00\\
J162649.35+511036.2 & 79597.5781 & 0.0283 & -0.48560 &  0.05071 & 1.27 & 1.00\\
J163020.99+381910.3 & 64490.1719 & 0.0460 & -0.18950 &  0.01400 & 1.83 & 1.00\\
J163307.64+333125.4 & 423871.3438 & 0.1143 &  1.48019 &  0.23145 & 1.58 & 1.00\\
J164357.76+261744.4 & 45319.3242 & 0.0084 &  0.17350 &  0.00797 & 2.18 & 1.00\\
J164403.77+392332.9 & 105694.0938 & 0.0192 &  0.18685 &  0.01217 & 3.19 & 1.15\\
J165628.71+373918.9 & 151698.8438 & 0.0454 &  0.36679 &  0.03476 & 2.50 & 1.42\\
J165656.95+291906.3 & 68046.9531 & 0.0167 &  0.06061 &  0.00479 & 1.50 & 1.00\\
J165954.85+542803.3 & 35408.4854 & 0.0085 & -0.26357 &  0.01624 & 1.67 & 1.01\\
J170823.63+395749.6 & 53242.5859 & 0.0079 &  0.17769 &  0.01034 & 1.85 & 1.00\\
J172531.62+311917.3 & 177297.0781 & 0.0506 &  0.15585 &  0.01910 & 2.09 & 1.18\\
J173059.32+432449.6 & 81384.5781 & 0.0134 &  0.16790 &  0.00671 & 4.49 & 1.17\\
J173935.42+325628.2$^5$ & 70683.6719 & 0.0157 & -0.08580 &  0.00561 & 3.18 & 1.88\\
J173936.81+325646.7$^5$ & 70683.6562 & 0.0115 & -0.09853 &  0.00438 & 4.99 & 2.20\\
J175050.71+500249.8 & 202828.7812 & 0.0922 & -0.86811 &  0.08918 & 3.75 & 1.97\\
J180311.93+321113.8 & 320385.0625 & 0.1734 & -0.62549 &  0.08907 & 2.79 & 1.00\\
J181513.49+381805.3 & 74475.7500 & 0.0175 & -0.08583 &  0.01046 & 1.30 & 1.00\\
J182211.67+473407.9 & 74825.1016 & 0.0436 &  0.23318 &  0.01986 & 1.96 & 1.37\\
J183315.61+374512.8 & 168370.1719 & 0.0504 &  0.15792 &  0.02378 & 1.62 & 1.00\\
J184833.70+511255.9 & 71540.0312 & 0.0213 &  0.58252 &  0.06384 & 1.44 & 1.00\\
J190756.71+592351.9 & 103061.1328 & 0.0484 & -0.36528 &  0.08877 & 1.31 & 1.02\\
J191842.53+485705.5 & 99849.4141 & 0.0645 &  0.53140 &  0.08940 & 1.32 & 1.01\\
J193447.30-405505.6 & 146153.8125 & 0.0575 &  0.43185 &  0.05452 & 2.08 & 1.03\\
J193839.34-445955.2$^5$ & 116803.6484 & 0.0295 & -0.45348 &  0.06904 & 1.48 & 1.02\\
J193839.47-450036.8$^5$ & 116803.6172 & 0.0292 & -0.44729 &  0.03586 & 3.49 & 1.00\\
J194237.47-383921.9$^5$ & 178749.0312 & 0.0964 &  0.90230 &  0.13321 & 2.18 & 1.03\\
J194237.49-383955.0$^5$ & 178749.0938 & 0.0565 &  0.68910 &  0.08085 & 3.02 & 1.03\\
J195132.38-432249.4 & 261961.8594 & 0.1584 &  1.40644 &  0.18315 & 3.21 & 1.07\\
J195606.05-425712.8 & 121625.0625 & 0.0556 & -0.31482 &  0.04856 & 1.99 & 1.30\\
J200616.91-285128.2$^5$ & 79610.1172 & 0.0304 & -0.39522 &  0.03445 & 1.93 & 1.00\\
J200618.36-285203.3$^5$ & 79610.0781 & 0.0331 & -0.37437 &  0.03072 & 2.09 & 1.02\\
J200945.62+485149.1$^5$ & 103769.2656 & 0.0584 & -1.91330 &  0.17632 & 2.26 & 1.00\\
J200945.67+485207.3$^5$ & 103769.2266 & 0.0559 & -2.07126 &  0.14721 & 4.36 & 1.02\\
J201956.50+020134.3 & 73531.4922 & 0.0292 &  0.68143 &  0.06794 & 1.74 & 1.00\\
J203521.94-610346.1 & 63547.1719 & 0.0188 & -0.12521 &  0.00882 & 1.86 & 1.03\\
J203615.68-313025.3$^5$ & 74573.0625 & 0.0204 & -0.35499 &  0.02222 & 2.99 & 1.00\\
J203616.56-313047.9$^5$ & 74573.0156 & 0.0136 & -0.37162 &  0.01964 & 3.36 & 1.00\\
J203718.08-383047.2$^5$ & 89784.8828 & 0.0395 &  0.29254 &  0.05789 & 1.27 & 1.00\\
J203722.39-383015.5$^5$ & 89784.8438 & 0.0306 &  0.10367 &  0.01742 & 1.52 & 1.14\\
J204327.63-550257.8 & 69971.1797 & 0.0324 & -0.96476 &  0.04045 & 3.32 & 1.04\\
J204829.85+203805.0 & 162031.0312 & 0.0944 &  1.26976 &  0.12705 & 4.59 & 1.19\\
J205001.34-623355.5 & 89782.5391 & 0.0385 & -0.19735 &  0.01553 & 1.86 & 1.01\\
J205332.50+043849.5 & 67669.5625 & 0.0273 &  0.05502 &  0.00627 & 1.87 & 1.02\\
J210444.88-352550.8 & 32027.4180 & 0.0049 & -0.04870 &  0.00487 & 1.48 & 1.00\\
J210459.79-205219.2 & 132043.4844 & 0.0921 & -0.34032 &  0.03661 & 1.93 & 1.08\\
J210604.30+021702.2 & 51268.1055 & 0.0338 & -0.42434 &  0.01915 & 3.31 & 1.00\\
J210734.75+042417.9 & 99010.3906 & 0.0343 &  0.12955 &  0.02238 & 1.73 & 1.07\\
J212818.11-440917.3 & 69266.3359 & 0.0138 & -0.10092 &  0.00378 & 3.30 & 1.01\\
J212859.72+195220.1 & 150757.9375 & 0.1170 & -0.16795 &  0.01698 & 3.29 & 1.04\\
J213942.42+262116.7 & 108688.6016 & 0.0217 &  0.20186 &  0.01247 & 4.84 & 1.11\\
J213956.15-051352.1 & 133370.4062 & 0.1266 &  1.29370 &  0.21918 & 2.14 & 1.18\\
J214156.25+084248.8 & 58443.7969 & 0.0212 & -0.07957 &  0.00751 & 1.80 & 1.03\\
J214421.05+352314.3 & 106107.5234 & 0.0280 & -0.45840 &  0.05188 & 1.63 & 1.02\\
J214711.73-325347.2 & 137301.2812 & 0.0295 &  0.21129 &  0.05424 & 1.40 & 1.08\\
J214749.02-201353.5$^5$ & 141014.8281 & 0.1091 & -1.24746 &  0.06880 & 7.01 & 1.05\\
J214749.89-201406.3$^5$ & 141014.6406 & 0.0832 & -1.19421 &  0.07196 & 5.73 & 1.00\\
J215125.19+072024.3 & 83515.1484 & 0.0497 & -0.12438 &  0.01792 & 1.37 & 1.01\\
J220140.75+103718.4 & 235778.3750 & 0.1329 &  0.56398 &  0.09081 & 1.87 & 1.00\\
J220600.10+193549.6 & 50097.3828 & 0.0095 &  0.02831 &  0.00142 & 2.76 & 1.02\\
J220844.67-310920.0 & 115863.6484 & 0.0431 &  0.36937 &  0.08434 & 1.32 & 1.01\\
J221055.15+071513.5 & 77573.1172 & 0.0515 &  0.19080 &  0.02633 & 1.73 & 1.05\\
J222128.29+333002.6$^5$ & 81707.7422 & 0.0316 & -0.39172 &  0.04258 & 1.55 & 1.01\\
J222128.41+333020.9$^5$ & 81707.7500 & 0.0318 & -0.53403 &  0.02232 & 4.28 & 1.01\\
J222453.27+275559.6 & 209650.4531 & 0.0873 &  0.36216 &  0.05921 & 1.91 & 1.00\\
J222523.60-443539.3 & 106616.4219 & 0.0236 & -0.30444 &  0.02056 & 4.26 & 1.18\\
J222533.85+280448.8 & 34258.7891 & 0.0043 & -0.02874 &  0.00317 & 1.31 & 1.00\\
J222615.03+211301.7 & 117206.3906 & 0.0253 & -0.14777 &  0.01195 & 3.01 & 1.01\\
J222700.55-371118.1 & 163572.1250 & 0.0739 &  0.09689 &  0.02514 & 1.54 & 1.11\\
J224204.77-301655.0 & 107653.0859 & 0.0428 & -0.42700 &  0.04722 & 2.21 & 1.25\\
J224734.87-390831.7 & 72931.2969 & 0.0307 & -0.13729 &  0.02174 & 1.26 & 1.00\\
J225001.27-204506.9 & 58551.1328 & 0.0096 & -0.09802 &  0.01090 & 1.33 & 1.01\\
J225203.88-125643.6 & 90262.2812 & 0.0705 & -0.24784 &  0.04934 & 1.40 & 1.00\\
J225831.95-421716.8 & 60549.1328 & 0.0098 &  0.08688 &  0.00516 & 3.11 & 1.09\\
J230311.15-391418.2 & 118210.4141 & 0.0511 &  0.13911 &  0.03683 & 1.28 & 1.00\\
J231519.78+164719.1 & 166173.7500 & 0.1305 & -1.24791 &  0.19784 & 1.95 & 1.03\\
J233319.32+222233.4 & 108959.8516 & 0.0806 &  0.22714 &  0.05071 & 1.56 & 1.00\\
\end{longtable}
}

\longtab{6}{
\begin{longtable}{l l l l l}
\caption{Periods for 17 EA-type eclipsing binary candidates exhibiting sinusoidal period change.  \label{easinetab}}\\
\hline\hline
WASP ID (1SWASP & $P$ & $\delta P$ & Linear fit & Quadratic fit\\
Jhhmmss.ss$\pm$ddmmss.s) & /s & /s & reduced $\chi^2$ & reduced $\chi^2$ \\
\hline
\endfirsthead
\caption[]{(continued)}\\
\hline\hline
WASP ID (1SWASP & $P$ & $\delta P$ & Linear fit & Quadratic fit\\
Jhhmmss.ss$\pm$ddmmss.s) & /s & /s & reduced $\chi^2$ & reduced $\chi^2$ \\
\hline
\endhead
J012449.35-074004.9 & 48166.4372 & 0.0106 & 1.73 & 1.00 \\
J065342.87-430911.9 & 231569.1013 & 0.1861 & 1.72 & 1.11 \\
J103820.77+141603.6 & 51847.5434 & 0.0130 & 3.63 & 2.10 \\
J154429.44-150320.4 & 153000.8339 & 0.1163 & 1.69 & 1.09 \\
J154946.55-204150.7 & 31539.3276 & 0.0092 & 2.28 & 1.54 \\
J161253.63-022042.2 & 35162.8162 & 0.0071 & 4.15 & 1.10 \\
J171335.36+304236.0 & 195863.4824 & 0.0602 & 3.36 & 2.04 \\
J173329.02+403315.2 & 85462.0986 & 0.0215 & 1.29 & 1.00 \\
J174615.04+452331.8 & 68011.5823 & 0.0091 & 4.37 & 3.21 \\
J182625.19+412014.5 & 223985.1555 & 0.0854 & 1.94 & 1.00 \\
J210421.98+131253.4 & 102913.9002 & 0.0303 & 2.10 & 1.03 \\
J210935.08-225030.2 & 53947.1017 & 0.0128 & 6.08 & 4.78 \\
J213148.77-450242.3 & 162475.5469 & 0.0851 & 3.92 & 2.41 \\
J214614.83+122939.9 & 53129.3740 & 0.0076 & 1.46 & 1.00 \\
J220643.31-434358.4 & 158330.0850 & 0.1138 & 1.67 & 1.01 \\
J224452.75-420045.6 & 81623.9483 & 0.0213 & 2.22 & 1.16 \\
J235755.28-415543.1 & 121213.2071 & 0.0462 & 1.52 & 1.14 \\
\end{longtable}
